Ionizing stellar population in the disk of NGC 3310 $-$ I. The impact of a minor merger on galaxy evolution

Numerical simulations of minor mergers predict little enhancement in the global star formation activity. However, it is still unclear the impact they have on the chemical state of the whole galaxy and on the mass build-up in the galaxy bulge and disc. We present a two-dimensional analysis of NCG 3310, currently undergoing an intense starburst likely caused by a recent minor interaction, using data from the PPAK Integral Field Spectroscopy (IFS) Nearby Galaxies Survey (PINGS). With data from a large sample of about a hundred HII regions identified throughout the disc and spiral arms we derive, using strong-line metallicity indicators and direct derivations, a rather flat gaseous abundance gradient. Thus, metal mixing processes occurred, as in observed galaxy interactions. Spectra from PINGS data and additional multiwavelength imaging were used to perform a spectral energy distribution fitting to the stellar emission and a photoionization modelling of the nebulae. The ionizing stellar population is characterized by single populations with a narrow age range (2.5-5 Myr) and a broad range of masses ($10^4-6\times10^6 M_\odot$). The effect of dust grains in the nebulae is important, indicating that 25-70% of the ultraviolet photons can be absorbed by dust. The ionizing stellar population within the HII regions represents typically a few percent of the total stellar mass. This ratio, a proxy to the specific star formation rate, presents a flat or negative radial gradient. Therefore, minor interactions may indeed play an important role in the mass build-up of the bulge.

==> (inline-0) <==
\begin{longtable}{@{\hspace{0.20cm}}l@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}c@{\hspace{0.20cm}}}
\caption{Catalogue of \hii regions and reddeing corrected derived line intensities}\label{table:hii_catalogue}\\
\hline \hline
   \noalign{\smallskip}
\multicolumn{1}{c}{\hii ID} \vline &
\multicolumn{1}{c}{$\Delta$ AR}  &
\multicolumn{1}{c}{$\Delta \delta$}  &
\multicolumn{1}{c}{$r_\mathrm{d}$}\vline  &
\multicolumn{1}{c}{\oii~3727,3729} &
\multicolumn{1}{c}{H$\gamma$}  &
\multicolumn{1}{c}{H$\beta$}  &
\multicolumn{1}{c}{\oiii~4959}  &
\multicolumn{1}{c}{\oiii~5007} &
\multicolumn{1}{c}{\nii~6548}  &
\multicolumn{1}{c}{H$\alpha$}  &
\multicolumn{1}{c}{\nii~6584}  &
\multicolumn{1}{c}{\sii~6717}  &
\multicolumn{1}{c}{\sii~6731} \vline &
\multicolumn{1}{c}{log I(H$\beta$)}  &
\multicolumn{1}{c}{c (H$\beta$)}  \\

\multicolumn{1}{c}{(1)} \vline &
\multicolumn{3}{c}{(2--4)} \vline &
\multicolumn{10}{c}{(5--14)} \vline &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)} \\

\noalign{\smallskip}
 \hline
\endfirsthead

\hline \hline
   \noalign{\smallskip}
\multicolumn{1}{c}{\hii ID} \vline &
\multicolumn{1}{c}{$\Delta$ AR}  &
\multicolumn{1}{c}{$\Delta \delta$}  &
\multicolumn{1}{c}{$r_\mathrm{d}$}\vline  &
\multicolumn{1}{c}{\oii~3727,3729} &
\multicolumn{1}{c}{H$\gamma$}  &
\multicolumn{1}{c}{H$\beta$}  &
\multicolumn{1}{c}{\oiii~4959}  &
\multicolumn{1}{c}{\oiii~5007} &
\multicolumn{1}{c}{\nii~6548}  &
\multicolumn{1}{c}{H$\alpha$}  &
\multicolumn{1}{c}{\nii~6584}  &
\multicolumn{1}{c}{\sii~6717}  &
\multicolumn{1}{c}{\sii~6731} \vline &
\multicolumn{1}{c}{log I(H$\beta$)}  &
\multicolumn{1}{c}{c (H$\beta$)}  \\

\multicolumn{1}{c}{(1)} \vline &
\multicolumn{3}{c}{(2--4)} \vline &
\multicolumn{10}{c}{(5--14)} \vline &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)}  \\

\noalign{\smallskip}
 \hline
\endhead

 \hline\multicolumn{16}{r}{Continued on next page}\\
\endfoot
\endlastfoot
   \noalign{\smallskip}
1 & 9.09 & -4.86 & 11.88 & 280.2 $\pm$ 5.1 & 44.7 $\pm$ 0.5 & 100.0 $\pm$ 0.5 & 81.3 $\pm$ 1.7 & 244.5 $\pm$ 2.6 & 16.7 $\pm$ 0.2 & 287.0 $\pm$ 2.9 & 48.3 $\pm$ 1.7 & 31.2 $\pm$ 0.3 & 23.7 $\pm$ 0.2 & -12.38 & 0.13 $\pm$ 0.03 \\
2 & -7.08 & 0.27 & 8.92 & 294.8 $\pm$ 6.0 & 44.4 $\pm$ 0.4 & 100.0 $\pm$ 0.4 & 72.4 $\pm$ 2.0 & 219.2 $\pm$ 2.8 & 20.7 $\pm$ 0.2 & 287.0 $\pm$ 2.1 & 60.0 $\pm$ 1.0 & 37.9 $\pm$ 0.3 & 28.7 $\pm$ 0.2 & -12.58 & 0.16 $\pm$ 0.03 \\
3 & 0.00 & 0.00 & 0.00 & 283.1 $\pm$ 9.9 & 50.9 $\pm$ 1.5 & 100.0 $\pm$ 0.9 & 39.6 $\pm$ 1.1 & 123.6 $\pm$ 2.3 & 41.4 $\pm$ 0.7 & 287.0 $\pm$ 4.4 & 119.8 $\pm$ 1.9 & 48.7 $\pm$ 0.9 & 39.2 $\pm$ 0.8 & -12.74 & 0.14 $\pm$ 0.03 \\
4 & 7.91 & -9.67 & 13.07 & 313.1 $\pm$ 6.6 & 46.6 $\pm$ 0.5 & 100.0 $\pm$ 0.6 & 71.9 $\pm$ 1.6 & 218.7 $\pm$ 2.5 & 18.1 $\pm$ 0.2 & 287.0 $\pm$ 2.9 & 52.3 $\pm$ 1.5 & 38.9 $\pm$ 0.3 & 29.6 $\pm$ 0.3 & -12.68 & 0.07 $\pm$ 0.03 \\
5 & -4.71 & 3.69 & 6.60 & 279.0 $\pm$ 7.0 & 46.5 $\pm$ 0.5 & 100.0 $\pm$ 0.6 & 67.2 $\pm$ 1.7 & 208.9 $\pm$ 2.5 & 22.9 $\pm$ 0.3 & 287.0 $\pm$ 2.5 & 66.3 $\pm$ 1.2 & 37.1 $\pm$ 0.4 & 28.0 $\pm$ 0.4 & -12.81 & 0.08 $\pm$ 0.03 \\
6 & -5.85 & -6.50 & 10.64 & 281.5 $\pm$ 6.6 & 45.0 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 55.9 $\pm$ 1.4 & 169.6 $\pm$ 2.0 & 23.2 $\pm$ 0.3 & 287.0 $\pm$ 2.2 & 67.4 $\pm$ 1.1 & 45.2 $\pm$ 0.4 & 33.7 $\pm$ 0.3 & -12.81 & 0.05 $\pm$ 0.03 \\
7 & -2.81 & 7.00 & 7.56 & 284.1 $\pm$ 6.8 & 47.4 $\pm$ 0.5 & 100.0 $\pm$ 0.5 & 59.1 $\pm$ 1.4 & 181.0 $\pm$ 2.0 & 21.5 $\pm$ 0.2 & 287.0 $\pm$ 2.4 & 62.4 $\pm$ 1.2 & 40.4 $\pm$ 0.3 & 29.6 $\pm$ 0.3 & -12.83 & 0.09 $\pm$ 0.03 \\
8 & -10.52 & 4.11 & 13.38 & 310.0 $\pm$ 8.0 & 46.1 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 73.7 $\pm$ 1.7 & 225.7 $\pm$ 2.5 & 19.6 $\pm$ 0.2 & 287.0 $\pm$ 2.2 & 56.6 $\pm$ 1.1 & 40.2 $\pm$ 0.4 & 30.3 $\pm$ 0.3 & -12.61 & 0.28 $\pm$ 0.02 \\
9 & -9.57 & -4.19 & 13.41 & 307.2 $\pm$ 6.8 & 46.6 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 58.5 $\pm$ 1.4 & 174.6 $\pm$ 2.0 & 22.9 $\pm$ 0.3 & 287.0 $\pm$ 2.2 & 66.4 $\pm$ 1.1 & 48.2 $\pm$ 0.4 & 36.0 $\pm$ 0.3 & -12.75 & 0.14 $\pm$ 0.03 \\
10 & -1.80 & -8.98 & 9.82 & 318.6 $\pm$ 7.2 & 48.8 $\pm$ 0.8 & 100.0 $\pm$ 0.5 & 51.7 $\pm$ 1.5 & 159.4 $\pm$ 2.1 & 23.5 $\pm$ 0.3 & 286.4 $\pm$ 2.3 & 68.1 $\pm$ 1.2 & 44.1 $\pm$ 0.4 & 33.8 $\pm$ 0.4 & -13.01 & 0.00 $\pm$ 0.03 \\
11 & 0.30 & -5.04 & 5.14 & 298.6 $\pm$ 7.3 & 49.1 $\pm$ 0.9 & 100.0 $\pm$ 0.6 & 46.4 $\pm$ 1.4 & 149.5 $\pm$ 2.1 & 24.6 $\pm$ 0.4 & 287.0 $\pm$ 2.8 & 71.4 $\pm$ 1.4 & 47.5 $\pm$ 0.6 & 34.8 $\pm$ 0.5 & -12.91 & 0.05 $\pm$ 0.03 \\
12 & 3.08 & 5.71 & 7.49 & 300.3 $\pm$ 7.5 & 45.9 $\pm$ 0.9 & 100.0 $\pm$ 0.6 & 46.0 $\pm$ 1.5 & 144.0 $\pm$ 2.1 & 25.0 $\pm$ 0.4 & 282.8 $\pm$ 2.5 & 72.5 $\pm$ 1.2 & 52.1 $\pm$ 0.6 & 37.5 $\pm$ 0.5 & -12.96 & 0.00 $\pm$ 0.01 \\
13 & -11.09 & 10.50 & 16.44 & 325.7 $\pm$ 6.6 & 44.0 $\pm$ 0.5 & 100.0 $\pm$ 0.4 & 63.0 $\pm$ 1.3 & 187.6 $\pm$ 1.9 & 20.7 $\pm$ 0.2 & 287.0 $\pm$ 2.1 & 60.0 $\pm$ 1.0 & 49.0 $\pm$ 0.4 & 35.9 $\pm$ 0.4 & -13.00 & 0.15 $\pm$ 0.03 \\
14 & 5.57 & -27.60 & 28.24 & 288.2 $\pm$ 6.1 & 42.7 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 107.0 $\pm$ 2.8 & 297.3 $\pm$ 3.9 & 15.2 $\pm$ 0.2 & 287.0 $\pm$ 4.0 & 44.0 $\pm$ 2.6 & 34.8 $\pm$ 0.3 & 24.9 $\pm$ 0.2 & -13.28 & 0.18 $\pm$ 0.03 \\
15 & -8.89 & 14.96 & 17.72 & 329.4 $\pm$ 7.0 & 46.8 $\pm$ 0.5 & 100.0 $\pm$ 0.4 & 68.8 $\pm$ 1.7 & 201.8 $\pm$ 2.3 & 20.0 $\pm$ 0.2 & 287.0 $\pm$ 2.8 & 58.0 $\pm$ 1.8 & 51.5 $\pm$ 0.4 & 36.4 $\pm$ 0.3 & -13.23 & 0.05 $\pm$ 0.03 \\
16 & -9.56 & 19.54 & 21.93 & 343.6 $\pm$ 7.0 & 44.6 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 64.5 $\pm$ 1.7 & 195.0 $\pm$ 2.5 & 18.7 $\pm$ 0.2 & 287.0 $\pm$ 2.5 & 54.1 $\pm$ 1.2 & 47.8 $\pm$ 0.4 & 35.3 $\pm$ 0.4 & -13.25 & 0.10 $\pm$ 0.03 \\
17 & 1.73 & -29.36 & 29.94 & 323.7 $\pm$ 5.3 & 45.5 $\pm$ 0.5 & 100.0 $\pm$ 0.5 & 80.8 $\pm$ 2.3 & 231.7 $\pm$ 3.2 & 16.5 $\pm$ 0.2 & 287.0 $\pm$ 2.9 & 47.8 $\pm$ 1.6 & 41.9 $\pm$ 0.5 & 29.7 $\pm$ 0.4 & -13.28 & 0.26 $\pm$ 0.02 \\
18 & 1.56 & -24.46 & 24.94 & 283.7 $\pm$ 5.3 & 42.7 $\pm$ 0.6 & 100.0 $\pm$ 0.6 & 73.5 $\pm$ 1.6 & 217.4 $\pm$ 2.5 & 18.5 $\pm$ 0.3 & 287.0 $\pm$ 3.8 & 53.6 $\pm$ 2.4 & 48.7 $\pm$ 0.5 & 35.0 $\pm$ 0.4 & -13.43 & 0.19 $\pm$ 0.03 \\
19 & -3.91 & 11.98 & 12.60 & 326.3 $\pm$ 8.1 & 44.1 $\pm$ 0.7 & 100.0 $\pm$ 0.5 & 48.5 $\pm$ 1.2 & 148.2 $\pm$ 1.7 & 24.4 $\pm$ 0.3 & 287.0 $\pm$ 2.5 & 70.7 $\pm$ 1.1 & 60.7 $\pm$ 0.8 & 43.6 $\pm$ 0.7 & -13.37 & 0.03 $\pm$ 0.03 \\
20 & -5.36 & 21.84 & 22.51 & 329.1 $\pm$ 8.4 & 43.5 $\pm$ 0.7 & 100.0 $\pm$ 0.7 & 66.8 $\pm$ 1.8 & 189.8 $\pm$ 2.6 & 19.6 $\pm$ 0.4 & 277.0 $\pm$ 2.8 & 56.9 $\pm$ 1.3 & 55.3 $\pm$ 0.6 & 38.6 $\pm$ 0.5 & -13.60 & 0.00 \\
21 & -9.65 & 25.08 & 26.92 & 363.5 $\pm$ 8.3 & 42.8 $\pm$ 0.6 & 100.0 $\pm$ 0.7 & 61.8 $\pm$ 1.9 & 185.8 $\pm$ 2.8 & 19.0 $\pm$ 0.4 & 287.0 $\pm$ 2.9 & 55.0 $\pm$ 1.3 & 55.4 $\pm$ 0.6 & 39.3 $\pm$ 0.5 & -13.48 & 0.12 $\pm$ 0.03 \\
22 & -5.67 & -34.75 & 37.40 & 302.0 $\pm$ 8.2 & 43.9 $\pm$ 0.7 & 100.0 $\pm$ 0.6 & 96.3 $\pm$ 2.3 & 291.2 $\pm$ 3.6 & 12.6 $\pm$ 0.3 & 287.0 $\pm$ 2.7 & 36.5 $\pm$ 1.0 & 36.4 $\pm$ 0.4 & 25.7 $\pm$ 0.4 & -13.57 & 0.10 $\pm$ 0.03 \\
23 & 7.33 & -23.08 & 24.22 & 333.6 $\pm$ 7.8 & 40.9 $\pm$ 0.7 & 100.0 $\pm$ 0.6 & 67.1 $\pm$ 1.4 & 184.4 $\pm$ 2.2 & 19.9 $\pm$ 0.4 & 287.0 $\pm$ 3.6 & 57.7 $\pm$ 2.1 & 51.8 $\pm$ 0.6 & 36.4 $\pm$ 0.5 & -13.59 & 0.08 $\pm$ 0.03 \\
24 & 7.00 & -18.00 & 19.35 & 373.9 $\pm$ 7.2 & 44.2 $\pm$ 0.8 & 100.0 $\pm$ 0.7 & 63.2 $\pm$ 1.6 & 196.0 $\pm$ 2.5 & 19.2 $\pm$ 0.3 & 287.0 $\pm$ 3.5 & 55.5 $\pm$ 1.9 & 54.3 $\pm$ 0.5 & 37.1 $\pm$ 0.4 & -13.29 & 0.19 $\pm$ 0.03 \\
25 & 25.00 & 15.74 & 37.49 & 374.2 $\pm$ 6.3 & 46.0 $\pm$ 0.6 & 100.0 $\pm$ 0.5 & 62.3 $\pm$ 1.0 & 186.7 $\pm$ 1.7 & 20.2 $\pm$ 0.3 & 287.0 $\pm$ 3.0 & 58.4 $\pm$ 1.7 & 41.9 $\pm$ 0.5 & 30.0 $\pm$ 0.4 & -13.49 & 0.13 $\pm$ 0.03 \\
26 & 5.18 & 24.91 & 27.30 & 306.0 $\pm$ 6.7 & 43.9 $\pm$ 0.6 & 100.0 $\pm$ 0.6 & 71.5 $\pm$ 1.4 & 214.8 $\pm$ 2.3 & 17.5 $\pm$ 0.3 & 287.0 $\pm$ 2.6 & 50.7 $\pm$ 1.1 & 42.5 $\pm$ 0.5 & 30.6 $\pm$ 0.4 & -13.57 & 0.10 $\pm$ 0.03 \\
27 & 23.00 & 41.74 & 55.12 & 286.0 $\pm$ 6.2 & 46.1 $\pm$ 0.8 & 100.0 $\pm$ 0.6 & 119.3 $\pm$ 2.5 & 348.3 $\pm$ 3.8 & 14.9 $\pm$ 0.4 & 287.0 $\pm$ 2.8 & 43.1 $\pm$ 1.3 & 33.7 $\pm$ 0.5 & 24.4 $\pm$ 0.4 & -13.52 & 0.12 $\pm$ 0.03 \\
28 & -16.00 & -4.26 & 21.30 & 317.4 $\pm$ 6.0 & 45.1 $\pm$ 0.9 & 100.0 $\pm$ 0.6 & 66.8 $\pm$ 1.5 & 204.9 $\pm$ 2.5 & 21.8 $\pm$ 0.5 & 283.9 $\pm$ 2.5 & 63.3 $\pm$ 1.0 & 56.9 $\pm$ 0.7 & 40.0 $\pm$ 0.6 & -13.52 & 0.00 $\pm$ 0.02 \\
29 & 2.26 & -33.66 & 34.30 & 334.5 $\pm$ 7.0 & 42.9 $\pm$ 0.9 & 100.0 $\pm$ 0.8 & 75.4 $\pm$ 2.3 & 231.6 $\pm$ 3.6 & 17.0 $\pm$ 0.5 & 287.0 $\pm$ 3.6 & 49.1 $\pm$ 1.6 & 45.7 $\pm$ 0.7 & 33.5 $\pm$ 0.6 & -13.59 & 0.21 $\pm$ 0.03 \\
30 & 8.19 & -33.15 & 34.18 & 294.7 $\pm$ 9.7 & 39.8 $\pm$ 1.1 & 100.0 $\pm$ 1.0 & 95.5 $\pm$ 2.6 & 271.0 $\pm$ 4.5 & 16.3 $\pm$ 0.5 & 277.4 $\pm$ 4.3 & 47.4 $\pm$ 1.7 & 41.1 $\pm$ 0.8 & 28.9 $\pm$ 0.7 & -13.82 & 0.00 \\
31 & -2.52 & -31.02 & 32.49 & 368.8 $\pm$ 7.6 & 49.0 $\pm$ 1.0 & 100.0 $\pm$ 0.8 & 71.5 $\pm$ 2.1 & 216.4 $\pm$ 3.3 & 17.5 $\pm$ 0.5 & 287.0 $\pm$ 3.4 & 50.5 $\pm$ 1.4 & 50.5 $\pm$ 0.7 & 35.5 $\pm$ 0.6 & -13.70 & 0.20 $\pm$ 0.03 \\
32 & 10.41 & -28.82 & 30.67 & 288.6 $\pm$ 7.5 & 42.3 $\pm$ 0.7 & 100.0 $\pm$ 0.6 & 102.1 $\pm$ 2.5 & 277.2 $\pm$ 3.6 & 15.8 $\pm$ 0.4 & 267.0 $\pm$ 3.1 & 45.7 $\pm$ 1.6 & 39.9 $\pm$ 0.6 & 27.7 $\pm$ 0.5 & -13.77 & 0.00 \\
33 & 42.00 & 37.74 & 70.05 & 218.7 $\pm$ 6.8 & 46.0 $\pm$ 1.2 & 100.0 $\pm$ 1.0 & 147.0 $\pm$ 3.7 & 411.6 $\pm$ 6.3 & 9.2 $\pm$ 0.6 & 284.3 $\pm$ 4.4 & 26.8 $\pm$ 1.2 & 28.7 $\pm$ 0.9 & 19.6 $\pm$ 0.8 & -13.92 & 0.00 $\pm$ 0.02 \\
34 & 24.00 & 22.74 & 40.83 & 319.4 $\pm$ 8.5 & 49.1 $\pm$ 1.1 & 100.0 $\pm$ 0.9 & 106.8 $\pm$ 2.0 & 319.4 $\pm$ 4.0 & 13.0 $\pm$ 0.5 & 287.0 $\pm$ 3.8 & 37.6 $\pm$ 1.4 & 36.5 $\pm$ 0.7 & 25.9 $\pm$ 0.6 & -13.77 & 0.07 $\pm$ 0.03 \\
35 & 17.00 & -11.26 & 22.94 & 365.6 $\pm$ 11.3 & 41.7 $\pm$ 0.9 & 100.0 $\pm$ 0.7 & 69.7 $\pm$ 1.7 & 196.7 $\pm$ 2.7 & 19.6 $\pm$ 0.5 & 256.7 $\pm$ 2.8 & 56.9 $\pm$ 1.3 & 57.1 $\pm$ 0.8 & 40.1 $\pm$ 0.7 & -13.68 & 0.00 \\
36 & 17.00 & -0.26 & 21.46 & 387.0 $\pm$ 11.5 & 49.2 $\pm$ 1.1 & 100.0 $\pm$ 0.8 & 44.9 $\pm$ 1.1 & 135.8 $\pm$ 1.8 & 23.5 $\pm$ 0.6 & 282.6 $\pm$ 3.2 & 68.1 $\pm$ 1.4 & 66.7 $\pm$ 0.9 & 47.5 $\pm$ 0.8 & -13.76 & 0.00 $\pm$ 0.01 \\
37 & -5.86 & 27.74 & 28.42 & 350.1 $\pm$ 13.3 & 41.5 $\pm$ 1.1 & 100.0 $\pm$ 0.9 & 53.1 $\pm$ 1.5 & 162.5 $\pm$ 2.6 & 19.9 $\pm$ 0.7 & 287.0 $\pm$ 4.2 & 57.6 $\pm$ 1.9 & 62.6 $\pm$ 1.1 & 43.5 $\pm$ 0.9 & -13.94 & 0.01 $\pm$ 0.03 \\
38 & 18.05 & 63.44 & 72.05 & 259.2 $\pm$ 6.3 & 46.2 $\pm$ 1.1 & 100.0 $\pm$ 0.9 & 112.4 $\pm$ 3.4 & 336.8 $\pm$ 5.5 & 10.5 $\pm$ 0.6 & 287.0 $\pm$ 4.4 & 30.5 $\pm$ 1.6 & 28.4 $\pm$ 0.8 & 21.7 $\pm$ 0.7 & -14.04 & 0.02 $\pm$ 0.03 \\
39 & -2.96 & -38.65 & 40.42 & 366.7 $\pm$ 16.0 & 45.5 $\pm$ 1.3 & 100.0 $\pm$ 1.0 & 72.9 $\pm$ 1.7 & 225.4 $\pm$ 3.3 & 16.1 $\pm$ 0.7 & 287.0 $\pm$ 4.6 & 46.6 $\pm$ 2.0 & 45.8 $\pm$ 1.0 & 32.6 $\pm$ 0.9 & -13.83 & 0.14 $\pm$ 0.03 \\
40 & 1.82 & 20.56 & 21.57 & 337.7 $\pm$ 8.9 & 45.1 $\pm$ 1.0 & 100.0 $\pm$ 0.8 & 41.2 $\pm$ 1.1 & 125.3 $\pm$ 1.8 & 24.2 $\pm$ 0.7 & 287.0 $\pm$ 3.2 & 70.1 $\pm$ 1.5 & 70.2 $\pm$ 1.2 & 49.4 $\pm$ 1.0 & -13.88 & 0.01 $\pm$ 0.03 \\
41 & -19.00 & 8.74 & 24.44 & 344.3 $\pm$ 11.3 & 46.0 $\pm$ 1.2 & 100.0 $\pm$ 0.8 & 60.8 $\pm$ 1.8 & 183.3 $\pm$ 2.8 & 22.2 $\pm$ 0.8 & 287.0 $\pm$ 3.9 & 64.3 $\pm$ 2.0 & 59.9 $\pm$ 1.2 & 41.9 $\pm$ 1.1 & -13.85 & 0.03 $\pm$ 0.03 \\
42 & -9.50 & -37.53 & 41.98 & 279.3 $\pm$ 12.5 & 43.5 $\pm$ 1.4 & 100.0 $\pm$ 1.1 & 79.1 $\pm$ 2.2 & 243.0 $\pm$ 4.8 & 15.2 $\pm$ 1.3 & 287.0 $\pm$ 5.2 & 43.9 $\pm$ 2.2 & 42.7 $\pm$ 1.5 & 29.2 $\pm$ 1.3 & -14.05 & 0.02 $\pm$ 0.03 \\
43 & -10.79 & -24.36 & 30.15 & 324.6 $\pm$ 10.1 & 44.7 $\pm$ 1.2 & 100.0 $\pm$ 0.8 & 70.2 $\pm$ 2.2 & 210.1 $\pm$ 3.5 & 20.6 $\pm$ 0.7 & 279.4 $\pm$ 3.4 & 59.7 $\pm$ 1.5 & 59.2 $\pm$ 1.0 & 41.5 $\pm$ 0.8 & -14.05 & 0.00 \\
44 & -21.30 & -14.17 & 32.39 & 368.1 $\pm$ 10.6 & 46.7 $\pm$ 1.2 & 100.0 $\pm$ 0.9 & 48.5 $\pm$ 1.1 & 149.1 $\pm$ 2.0 & 22.6 $\pm$ 0.6 & 287.0 $\pm$ 3.6 & 65.6 $\pm$ 1.6 & 60.6 $\pm$ 1.1 & 42.5 $\pm$ 0.9 & -13.99 & 0.07 $\pm$ 0.03 \\
45 & 6.18 & 42.56 & 45.50 & 333.5 $\pm$ 11.7 & 40.2 $\pm$ 1.3 & 100.0 $\pm$ 0.9 & 82.7 $\pm$ 2.1 & 245.0 $\pm$ 3.6 & 16.3 $\pm$ 0.9 & 287.0 $\pm$ 4.5 & 47.4 $\pm$ 2.0 & 49.3 $\pm$ 1.2 & 35.9 $\pm$ 1.0 & -14.05 & 0.01 $\pm$ 0.03 \\
46 & 14.00 & 56.00 & 62.55 & 381.2 $\pm$ 11.3 & 40.0 $\pm$ 1.8 & 100.0 $\pm$ 1.0 & 78.2 $\pm$ 2.3 & 233.1 $\pm$ 4.0 & 14.1 $\pm$ 0.8 & 287.0 $\pm$ 4.7 & 40.8 $\pm$ 1.7 & 49.5 $\pm$ 1.2 & 36.1 $\pm$ 1.0 & -14.08 & 0.06 $\pm$ 0.03 \\
47 & -3.12 & 31.24 & 31.78 & 394.0 $\pm$ 10.2 & 46.6 $\pm$ 1.9 & 100.0 $\pm$ 1.1 & 50.6 $\pm$ 1.5 & 153.1 $\pm$ 2.7 & 18.7 $\pm$ 0.8 & 287.0 $\pm$ 4.6 & 54.2 $\pm$ 1.7 & 56.1 $\pm$ 1.2 & 39.0 $\pm$ 1.0 & -14.01 & 0.12 $\pm$ 0.03 \\
48 & 5.00 & 14.74 & 17.21 & 370.4 $\pm$ 13.0 & 49.7 $\pm$ 1.8 & 100.0 $\pm$ 1.1 & 40.1 $\pm$ 1.3 & 131.0 $\pm$ 2.3 & 25.9 $\pm$ 0.8 & 285.5 $\pm$ 4.2 & 75.0 $\pm$ 1.9 & 76.8 $\pm$ 1.4 & 55.4 $\pm$ 1.2 & -13.93 & 0.00 $\pm$ 0.02 \\
49 & 29.00 & 50.74 & 67.85 & 359.9 $\pm$ 8.6 & 49.9 $\pm$ 1.6 & 100.0 $\pm$ 1.0 & 78.7 $\pm$ 2.0 & 228.2 $\pm$ 3.6 & 13.0 $\pm$ 0.8 & 287.0 $\pm$ 4.5 & 37.6 $\pm$ 1.4 & 37.4 $\pm$ 1.1 & 27.9 $\pm$ 0.9 & -14.01 & 0.06 $\pm$ 0.03 \\
50 & 10.76 & 32.65 & 37.94 & 369.3 $\pm$ 15.2 & 49.4 $\pm$ 1.9 & 100.0 $\pm$ 1.2 & 43.1 $\pm$ 1.6 & 126.9 $\pm$ 2.7 & 22.8 $\pm$ 1.4 & 287.0 $\pm$ 5.4 & 66.0 $\pm$ 2.5 & 54.1 $\pm$ 1.6 & 38.5 $\pm$ 1.4 & -14.17 & 0.12 $\pm$ 0.03 \\
51 & -14.03 & -29.35 & 37.09 & 348.5 $\pm$ 12.7 & 43.9 $\pm$ 1.1 & 100.0 $\pm$ 1.2 & 62.8 $\pm$ 2.0 & 191.8 $\pm$ 3.6 & 18.6 $\pm$ 0.8 & 281.3 $\pm$ 4.7 & 53.9 $\pm$ 1.7 & 56.0 $\pm$ 1.3 & 39.5 $\pm$ 1.0 & -14.07 & 0.00 $\pm$ 0.01 \\
52 & -15.74 & -14.26 & 26.33 & 423.6 $\pm$ 16.8 & 47.1 $\pm$ 1.9 & 100.0 $\pm$ 1.2 & 35.2 $\pm$ 1.4 & 114.6 $\pm$ 2.5 & 28.4 $\pm$ 1.0 & 275.2 $\pm$ 4.9 & 82.3 $\pm$ 2.5 & 76.2 $\pm$ 1.9 & 52.1 $\pm$ 1.6 & -14.11 & 0.00 \\
53 & 24.00 & 31.74 & 47.58 & 277.9 $\pm$ 10.4 & 43.7 $\pm$ 2.1 & 100.0 $\pm$ 1.0 & 94.5 $\pm$ 2.3 & 281.6 $\pm$ 4.3 & 17.3 $\pm$ 1.3 & 287.0 $\pm$ 5.0 & 50.2 $\pm$ 2.1 & 41.3 $\pm$ 1.4 & 29.3 $\pm$ 1.3 & -14.20 & 0.02 $\pm$ 0.03 \\
54 & 16.73 & -17.76 & 25.93 & 397.8 $\pm$ 12.9 & 43.9 $\pm$ 1.5 & 100.0 $\pm$ 1.1 & 50.4 $\pm$ 1.7 & 150.7 $\pm$ 2.8 & 23.5 $\pm$ 0.8 & 280.5 $\pm$ 4.9 & 68.3 $\pm$ 2.5 & 70.3 $\pm$ 1.3 & 48.8 $\pm$ 1.0 & -14.11 & 0.00 $\pm$ 0.00 \\
55 & -23.73 & -36.76 & 51.46 & 304.0 $\pm$ 10.9 & 54.6 $\pm$ 2.2 & 100.0 $\pm$ 1.4 & 88.3 $\pm$ 3.0 & 269.9 $\pm$ 5.8 & 15.3 $\pm$ 1.3 & 287.0 $\pm$ 5.9 & 44.3 $\pm$ 2.2 & 46.9 $\pm$ 1.7 & 33.3 $\pm$ 1.5 & -14.31 & 0.04 $\pm$ 0.03 \\
56 & -26.52 & -40.60 & 57.10 & 292.4 $\pm$ 14.0 & 41.6 $\pm$ 2.1 & 100.0 $\pm$ 1.5 & 82.7 $\pm$ 2.7 & 246.2 $\pm$ 5.3 & 14.5 $\pm$ 1.1 & 287.0 $\pm$ 6.3 & 42.0 $\pm$ 2.3 & 46.0 $\pm$ 1.6 & 30.8 $\pm$ 1.3 & -14.29 & 0.05 $\pm$ 0.03 \\
57 & -8.96 & -49.74 & 53.90 & 343.6 $\pm$ 16.7 & 44.1 $\pm$ 3.3 & 100.0 $\pm$ 2.5 & 52.5 $\pm$ 3.5 & 162.0 $\pm$ 6.4 & 19.3 $\pm$ 1.8 & 287.0 $\pm$ 9.6 & 55.8 $\pm$ 3.3 & 67.0 $\pm$ 3.0 & 47.8 $\pm$ 2.4 & -14.44 & 0.06 $\pm$ 0.03 \\
58 & 40.00 & 49.74 & 76.82 & 278.6 $\pm$ 12.2 & 54.1 $\pm$ 2.7 & 100.0 $\pm$ 2.0 & 112.4 $\pm$ 3.9 & 328.8 $\pm$ 9.1 & 11.6 $\pm$ 1.6 & 287.0 $\pm$ 9.0 & 33.5 $\pm$ 2.7 & 34.2 $\pm$ 2.1 & 24.7 $\pm$ 1.8 & -14.29 & 0.06 $\pm$ 0.03 \\
59 & 18.84 & -21.66 & 30.23 & 407.9 $\pm$ 19.4 & 41.9 $\pm$ 2.7 & 100.0 $\pm$ 2.0 & 54.9 $\pm$ 2.6 & 158.2 $\pm$ 4.8 & 23.2 $\pm$ 1.5 & 287.0 $\pm$ 8.3 & 67.3 $\pm$ 3.8 & 65.5 $\pm$ 2.3 & 43.0 $\pm$ 1.8 & -14.32 & 0.06 $\pm$ 0.03 \\
60 & 10.18 & 46.91 & 51.62 & 309.2 $\pm$ 13.2 & 42.4 $\pm$ 2.7 & 100.0 $\pm$ 2.2 & 84.8 $\pm$ 3.5 & 248.5 $\pm$ 7.6 & 15.5 $\pm$ 1.4 & 287.0 $\pm$ 8.7 & 45.0 $\pm$ 2.8 & 45.8 $\pm$ 2.0 & 32.5 $\pm$ 1.7 & -14.37 & 0.01 $\pm$ 0.03 \\
61 & 3.13 & 45.20 & 47.17 & 397.2 $\pm$ 22.8 & 39.6 $\pm$ 3.3 & 100.0 $\pm$ 2.0 & 52.5 $\pm$ 2.6 & 150.1 $\pm$ 4.6 & 17.0 $\pm$ 1.5 & 287.0 $\pm$ 7.9 & 49.2 $\pm$ 2.8 & 61.0 $\pm$ 2.3 & 41.9 $\pm$ 1.9 & -14.46 & 0.14 $\pm$ 0.03 \\
62 & 15.45 & 34.93 & 43.22 & 341.2 $\pm$ 16.7 & 45.2 $\pm$ 2.3 & 100.0 $\pm$ 1.4 & 68.7 $\pm$ 2.6 & 197.8 $\pm$ 4.5 & 20.3 $\pm$ 1.6 & 287.0 $\pm$ 6.5 & 58.9 $\pm$ 2.9 & 63.4 $\pm$ 2.2 & 43.2 $\pm$ 1.8 & -14.31 & 0.10 $\pm$ 0.03 \\
63 & 24.00 & 3.74 & 31.13 & 370.8 $\pm$ 14.3 & 41.9 $\pm$ 1.4 & 100.0 $\pm$ 1.2 & 39.0 $\pm$ 1.4 & 115.2 $\pm$ 2.4 & 25.0 $\pm$ 1.1 & 284.6 $\pm$ 4.9 & 72.4 $\pm$ 2.2 & 80.8 $\pm$ 1.7 & 54.9 $\pm$ 1.4 & -14.22 & 0.00 $\pm$ 0.02 \\
64 & 23.00 & 53.74 & 65.95 & 372.1 $\pm$ 11.8 & 52.0 $\pm$ 2.6 & 100.0 $\pm$ 1.4 & 74.3 $\pm$ 2.7 & 207.7 $\pm$ 4.7 & 14.9 $\pm$ 1.3 & 287.0 $\pm$ 6.2 & 43.1 $\pm$ 2.1 & 45.8 $\pm$ 1.8 & 32.6 $\pm$ 1.5 & -14.22 & 0.07 $\pm$ 0.03 \\
65 & 25.00 & -3.26 & 31.32 & 387.8 $\pm$ 21.4 & 49.3 $\pm$ 2.7 & 100.0 $\pm$ 1.9 & 53.0 $\pm$ 2.5 & 163.7 $\pm$ 4.6 & 24.5 $\pm$ 1.7 & 283.9 $\pm$ 7.8 & 71.2 $\pm$ 3.7 & 76.1 $\pm$ 2.5 & 51.5 $\pm$ 2.0 & -14.34 & 0.00 $\pm$ 0.02 \\
66 & -23.74 & 4.12 & 29.73 & 366.1 $\pm$ 13.6 & 47.6 $\pm$ 1.9 & 100.0 $\pm$ 1.4 & 60.0 $\pm$ 2.3 & 179.2 $\pm$ 4.1 & 20.8 $\pm$ 1.8 & 274.9 $\pm$ 6.1 & 60.3 $\pm$ 2.9 & 66.6 $\pm$ 2.3 & 46.8 $\pm$ 2.0 & -14.31 & 0.00 \\
67 & -14.31 & -20.89 & 29.96 & 398.0 $\pm$ 18.7 & 45.1 $\pm$ 2.8 & 100.0 $\pm$ 1.6 & 46.4 $\pm$ 2.2 & 146.5 $\pm$ 3.9 & 26.1 $\pm$ 1.5 & 261.8 $\pm$ 6.0 & 75.8 $\pm$ 2.9 & 80.3 $\pm$ 2.3 & 56.1 $\pm$ 1.9 & -14.42 & 0.00 \\
68 & -13.83 & -44.24 & 50.96 & 288.9 $\pm$ 22.9 & 51.6 $\pm$ 3.2 & 100.0 $\pm$ 2.2 & 82.8 $\pm$ 3.5 & 253.9 $\pm$ 7.7 & 17.4 $\pm$ 2.0 & 287.0 $\pm$ 8.7 & 50.3 $\pm$ 3.2 & 58.6 $\pm$ 2.8 & 42.4 $\pm$ 2.4 & -14.45 & 0.01 $\pm$ 0.03 \\
69 & -18.94 & -46.39 & 56.29 & 347.3 $\pm$ 25.0 & 42.3 $\pm$ 2.8 & 100.0 $\pm$ 2.1 & 59.0 $\pm$ 3.0 & 176.9 $\pm$ 5.6 & 21.6 $\pm$ 1.9 & 280.4 $\pm$ 8.3 & 62.7 $\pm$ 3.3 & 66.4 $\pm$ 2.8 & 48.2 $\pm$ 2.4 & -14.45 & 0.00 $\pm$ 0.00 \\
70 & -49.00 & -41.00 & 79.70 & 330.3 $\pm$ 22.8 & 46.7 $\pm$ 4.8 & 100.0 $\pm$ 3.5 & 80.1 $\pm$ 5.2 & 242.2 $\pm$ 11.6 & 13.8 $\pm$ 2.2 & 287.0 $\pm$ 13.4 & 40.0 $\pm$ 3.9 & 37.0 $\pm$ 3.0 & 25.9 $\pm$ 2.5 & -14.45 & 0.09 $\pm$ 0.03 \\
71 & -45.00 & -31.26 & 69.19 & 363.0 $\pm$ 30.4 & 51.8 $\pm$ 4.3 & 100.0 $\pm$ 3.4 & 54.4 $\pm$ 4.1 & 170.8 $\pm$ 8.5 & 14.3 $\pm$ 2.7 & 281.5 $\pm$ 13.4 & 41.4 $\pm$ 4.7 & 46.6 $\pm$ 3.7 & 34.3 $\pm$ 3.2 & -14.63 & 0.00 $\pm$ 0.01 \\
72 & -23.78 & -1.01 & 30.24 & 374.9 $\pm$ 23.6 & 49.2 $\pm$ 2.6 & 100.0 $\pm$ 2.2 & 62.3 $\pm$ 3.3 & 196.4 $\pm$ 6.4 & 22.9 $\pm$ 2.0 & 284.7 $\pm$ 9.3 & 66.3 $\pm$ 4.2 & 73.6 $\pm$ 3.0 & 51.5 $\pm$ 2.5 & -14.49 & 0.00 $\pm$ 0.02 \\
73 & -26.50 & -46.76 & 62.35 & 343.2 $\pm$ 14.9 & 38.2 $\pm$ 3.4 & 100.0 $\pm$ 2.5 & 56.8 $\pm$ 3.0 & 173.8 $\pm$ 6.2 & 15.1 $\pm$ 1.9 & 287.0 $\pm$ 9.8 & 43.7 $\pm$ 3.2 & 58.6 $\pm$ 3.0 & 39.0 $\pm$ 2.4 & -14.52 & 0.01 $\pm$ 0.03 \\
74 & -22.82 & -43.86 & 56.84 & 333.3 $\pm$ 24.7 & 45.0 $\pm$ 3.6 & 100.0 $\pm$ 2.6 & 63.6 $\pm$ 3.3 & 190.3 $\pm$ 6.6 & 20.5 $\pm$ 2.3 & 278.2 $\pm$ 10.2 & 59.5 $\pm$ 4.0 & 69.2 $\pm$ 3.6 & 53.3 $\pm$ 3.1 & -14.60 & 0.00 \\
75 & -38.00 & -45.26 & 71.45 & 246.9 $\pm$ 18.2 & 40.3 $\pm$ 4.4 & 100.0 $\pm$ 2.9 & 70.9 $\pm$ 3.8 & 217.9 $\pm$ 8.6 & 16.0 $\pm$ 2.4 & 280.6 $\pm$ 11.8 & 46.3 $\pm$ 4.2 & 45.5 $\pm$ 3.2 & 34.4 $\pm$ 2.8 & -14.55 & 0.00 $\pm$ 0.01 \\
76 & 30.82 & 28.91 & 52.24 & 336.4 $\pm$ 13.9 & 49.6 $\pm$ 3.2 & 100.0 $\pm$ 2.2 & 55.4 $\pm$ 2.8 & 161.7 $\pm$ 5.2 & 20.6 $\pm$ 2.3 & 273.7 $\pm$ 8.9 & 59.7 $\pm$ 3.7 & 55.4 $\pm$ 3.0 & 38.2 $\pm$ 2.5 & -14.50 & 0.00 \\
77 & -20.06 & -20.32 & 35.06 & 425.4 $\pm$ 21.3 & 43.9 $\pm$ 2.6 & 100.0 $\pm$ 1.8 & 50.8 $\pm$ 2.1 & 151.4 $\pm$ 4.0 & 26.6 $\pm$ 1.8 & 283.6 $\pm$ 7.6 & 77.2 $\pm$ 3.7 & 81.9 $\pm$ 2.7 & 59.2 $\pm$ 2.2 & -14.40 & 0.00 $\pm$ 0.02 \\
78 & -54.00 & -35.26 & 81.71 & 235.1 $\pm$ 23.6 & 69.9 $\pm$ 7.7 & 100.0 $\pm$ 4.5 & 66.9 $\pm$ 5.9 & 215.0 $\pm$ 13.3 & 11.8 $\pm$ 3.1 & 287.0 $\pm$ 17.6 & 34.1 $\pm$ 5.3 & 34.3 $\pm$ 3.9 & 24.9 $\pm$ 3.5 & -14.68 & 0.06 $\pm$ 0.03 \\
79 & 34.18 & 24.56 & 53.04 & 367.3 $\pm$ 22.4 & 44.8 $\pm$ 3.2 & 100.0 $\pm$ 2.3 & 61.3 $\pm$ 3.3 & 180.3 $\pm$ 6.1 & 22.4 $\pm$ 2.2 & 271.0 $\pm$ 9.1 & 65.0 $\pm$ 4.0 & 60.5 $\pm$ 3.0 & 40.0 $\pm$ 2.4 & -14.57 & 0.00 \\
80 & 21.38 & -24.01 & 33.94 & 497.5 $\pm$ 45.9 & 43.4 $\pm$ 7.5 & 100.0 $\pm$ 5.1 & 45.0 $\pm$ 6.6 & 135.0 $\pm$ 11.5 & 23.7 $\pm$ 4.0 & 287.0 $\pm$ 18.9 & 68.8 $\pm$ 7.4 & 75.8 $\pm$ 6.4 & 55.5 $\pm$ 5.3 & -15.06 & 0.02 $\pm$ 0.03 \\
81 & 25.06 & -17.01 & 33.97 & 373.9 $\pm$ 56.3 & 48.9 $\pm$ 8.5 & 100.0 $\pm$ 6.4 & 73.1 $\pm$ 9.1 & 210.2 $\pm$ 18.4 & 20.5 $\pm$ 4.7 & 272.8 $\pm$ 22.6 & 59.4 $\pm$ 8.4 & 52.4 $\pm$ 6.4 & 29.7 $\pm$ 4.9 & -14.92 & 0.00 \\
82 & -28.68 & 1.74 & 36.06 & 423.6 $\pm$ 26.8 & 45.8 $\pm$ 5.6 & 100.0 $\pm$ 2.8 & 64.7 $\pm$ 4.5 & 183.5 $\pm$ 8.0 & 22.5 $\pm$ 3.1 & 287.0 $\pm$ 12.0 & 65.2 $\pm$ 5.3 & 73.6 $\pm$ 4.3 & 53.4 $\pm$ 3.7 & -14.72 & 0.02 $\pm$ 0.03 \\
83 & -12.30 & -54.23 & 59.93 & 303.4 $\pm$ 23.0 & 37.1 $\pm$ 3.9 & 100.0 $\pm$ 3.4 & 56.6 $\pm$ 3.8 & 173.7 $\pm$ 8.2 & 15.7 $\pm$ 2.6 & 287.0 $\pm$ 13.5 & 45.4 $\pm$ 4.5 & 50.9 $\pm$ 3.8 & 38.7 $\pm$ 3.3 & -14.59 & 0.02 $\pm$ 0.03 \\
84 & -15.10 & 28.44 & 32.58 & 398.5 $\pm$ 21.6 & 47.5 $\pm$ 3.6 & 100.0 $\pm$ 2.6 & 49.8 $\pm$ 2.5 & 147.8 $\pm$ 5.2 & 22.6 $\pm$ 2.5 & 287.0 $\pm$ 10.3 & 65.6 $\pm$ 4.3 & 68.6 $\pm$ 3.5 & 47.6 $\pm$ 2.9 & -14.51 & 0.09 $\pm$ 0.03 \\
85 & -31.83 & -64.78 & 82.51 & 234.2 $\pm$ 33.0 & 43.7 $\pm$ 7.2 & 100.0 $\pm$ 6.1 & 75.1 $\pm$ 8.3 & 235.3 $\pm$ 19.1 & 17.7 $\pm$ 3.9 & 285.9 $\pm$ 22.3 & 51.2 $\pm$ 6.9 & 45.0 $\pm$ 5.5 & 32.1 $\pm$ 4.6 & -14.89 & 0.00 $\pm$ 0.03 \\
86 & 23.09 & -20.63 & 33.58 & 324.9 $\pm$ 28.5 & 44.1 $\pm$ 5.6 & 100.0 $\pm$ 4.8 & 64.5 $\pm$ 7.2 & 189.3 $\pm$ 13.4 & 19.3 $\pm$ 3.5 & 246.4 $\pm$ 16.5 & 55.9 $\pm$ 7.0 & 54.9 $\pm$ 5.0 & 28.8 $\pm$ 3.6 & -14.87 & 0.00 \\
87 & -24.55 & 20.54 & 35.00 & 419.7 $\pm$ 33.5 & 52.6 $\pm$ 7.3 & 100.0 $\pm$ 4.8 & 51.7 $\pm$ 5.4 & 141.6 $\pm$ 10.0 & 24.7 $\pm$ 3.7 & 287.0 $\pm$ 18.1 & 71.5 $\pm$ 7.4 & 72.8 $\pm$ 5.8 & 51.9 $\pm$ 4.8 & -14.64 & 0.06 $\pm$ 0.03 \\
88 & 55.00 & 42.74 & 87.35 & 443.1 $\pm$ 40.5 & 53.7 $\pm$ 7.1 & 100.0 $\pm$ 4.4 & 52.5 $\pm$ 5.1 & 164.2 $\pm$ 10.1 & 18.2 $\pm$ 3.9 & 287.0 $\pm$ 17.7 & 52.8 $\pm$ 6.2 & 73.4 $\pm$ 6.4 & 51.2 $\pm$ 5.3 & -14.69 & 0.02 $\pm$ 0.03 \\
89 & -16.45 & -56.46 & 64.34 & 377.8 $\pm$ 33.6 & 44.4 $\pm$ 8.1 & 100.0 $\pm$ 4.1 & 62.6 $\pm$ 5.5 & 183.6 $\pm$ 10.7 & 15.5 $\pm$ 3.0 & 287.0 $\pm$ 16.2 & 45.0 $\pm$ 5.5 & 48.8 $\pm$ 4.2 & 40.0 $\pm$ 3.8 & -14.78 & 0.03 $\pm$ 0.03 \\
90 & 14.19 & 50.64 & 57.39 & 408.5 $\pm$ 35.8 & 40.4 $\pm$ 5.4 & 100.0 $\pm$ 4.0 & 55.4 $\pm$ 4.8 & 153.0 $\pm$ 9.2 & 18.0 $\pm$ 3.6 & 267.3 $\pm$ 15.6 & 52.2 $\pm$ 6.0 & 65.3 $\pm$ 5.5 & 42.6 $\pm$ 4.4 & -14.69 & 0.00 \\
91 & -34.36 & -68.08 & 87.42 & 307.2 $\pm$ 39.6 & 37.8 $\pm$ 7.7 & 100.0 $\pm$ 5.6 & 46.4 $\pm$ 5.8 & 145.5 $\pm$ 12.2 & 16.9 $\pm$ 4.1 & 256.4 $\pm$ 20.0 & 49.1 $\pm$ 6.7 & 38.6 $\pm$ 5.2 & 28.2 $\pm$ 4.5 & -14.94 & 0.00 \\
92 & 6.71 & 50.40 & 53.66 & 352.7 $\pm$ 24.1 & 45.7 $\pm$ 5.1 & 100.0 $\pm$ 3.9 & 64.8 $\pm$ 5.0 & 160.7 $\pm$ 9.0 & 18.5 $\pm$ 2.9 & 266.4 $\pm$ 13.8 & 53.7 $\pm$ 5.1 & 73.7 $\pm$ 5.0 & 54.5 $\pm$ 4.2 & -14.81 & 0.00 \\
93 & 31.55 & -4.07 & 39.53 & 374.5 $\pm$ 46.0 & 52.0 $\pm$ 7.8 & 100.0 $\pm$ 5.1 & 53.2 $\pm$ 5.4 & 156.2 $\pm$ 10.7 & 24.2 $\pm$ 5.9 & 287.0 $\pm$ 21.1 & 70.1 $\pm$ 9.6 & 73.6 $\pm$ 7.9 & 58.5 $\pm$ 7.1 & -14.78 & 0.03 $\pm$ 0.03 \\
94 & 60.61 & 44.79 & 94.82 & 306.1 $\pm$ 41.9 & 39.4 $\pm$ 7.4 & 100.0 $\pm$ 6.9 & 29.7 $\pm$ 6.5 & 110.0 $\pm$ 12.3 & 25.2 $\pm$ 5.7 & 284.3 $\pm$ 26.8 & 73.0 $\pm$ 10.5 & 91.2 $\pm$ 10.7 & 64.9 $\pm$ 8.5 & -15.01 & 0.00 $\pm$ 0.02 \\
95 & 18.61 & -27.32 & 34.00 & 436.4 $\pm$ 45.8 & 47.1 $\pm$ 6.6 & 100.0 $\pm$ 4.2 & 51.5 $\pm$ 5.2 & 133.7 $\pm$ 8.8 & 23.0 $\pm$ 4.5 & 272.9 $\pm$ 16.2 & 66.6 $\pm$ 7.1 & 78.6 $\pm$ 6.5 & 52.6 $\pm$ 5.3 & -14.86 & 0.00 \\
96 & -32.00 & -49.26 & 69.13 & 257.1 $\pm$ 45.8 & 51.8 $\pm$ 9.6 & 100.0 $\pm$ 8.7 & 61.5 $\pm$ 10.8 & 201.0 $\pm$ 23.8 & \ldots & 287.0 $\pm$ 32.2 & 40.0 $\pm$ 9.4 & 60.4 $\pm$ 10.1 & 41.7 $\pm$ 8.4 & -14.86 & 0.02 $\pm$ 0.04 \\
97 & 44.00 & 2.07 & 55.99 & 386.5 $\pm$ 83.2 & \ldots & 100.0 $\pm$ 9.7 & 69.9 $\pm$ 13.9 & 163.8 $\pm$ 23.5 & \ldots & 240.7 $\pm$ 32.4 & 55.9 $\pm$ 13.6 & 38.0 $\pm$ 9.0 & 43.3 $\pm$ 9.6 & -14.99 & 0.00 \\
98 & -28.33 & 14.29 & 36.76 & 432.1 $\pm$ 53.4 & 48.9 $\pm$ 8.6 & 100.0 $\pm$ 7.2 & 40.3 $\pm$ 7.0 & 128.0 $\pm$ 13.5 & 25.7 $\pm$ 6.3 & 253.7 $\pm$ 25.6 & 74.4 $\pm$ 12.4 & 86.3 $\pm$ 10.2 & 59.6 $\pm$ 8.2 & -14.96 & 0.00 \\
99 & 34.00 & 44.00 & 66.65 & 416.8 $\pm$ 39.8 & 69.2 $\pm$ 9.9 & 100.0 $\pm$ 5.4 & 63.3 $\pm$ 6.9 & 155.8 $\pm$ 12.4 & 22.3 $\pm$ 6.5 & 257.3 $\pm$ 21.6 & 64.7 $\pm$ 9.9 & 65.0 $\pm$ 8.5 & 47.0 $\pm$ 7.4 & -14.92 & 0.00 \\
\hline \noalign{\smallskip}
\multicolumn{16}{@{} p{1.25\textheight} @{}}{\textbf{Notes.} Col (1): \hii identification number. Cols (2--4): relative right ascension (\mbox{$\Delta$ AR}) and declination (\mbox{$\Delta \delta$}) with respect to the center of the galaxy (\hii region ID 3), an deprojected distance ($r_{\mathrm{d}}$) in \arcsec. Cols (5--14): line intensity ratios with respect to \hb, where it has been normalized to \mbox{\hb = 100}. In a few cases the ratio \ha/\hb is less than the theoretical adopted ratio of 2.87, even within errors. However, systematics, of the order of 10\% for this ratio, are not included in the reported uncertainties. Col (15): logarithm of the \hb intensity in \mbox{erg s$^{-1}$ cm$^{-2}$}. Col (16): extinction coefficient.}
\end{longtable}
\begin{tabular}{@{\hspace{0.25cm}}l@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}c@{\hspace{0.25cm}}}
\hline \hline
   \noalign{\smallskip}
\multicolumn{1}{c}{Ext ID} \vline &
\multicolumn{1}{c}{$\Delta$ AR}  &
\multicolumn{1}{c}{$\Delta \delta$}  &
\multicolumn{1}{c}{$r_\mathrm{d}$}\vline  &
\multicolumn{1}{c}{\oii~3727,3729} &
\multicolumn{1}{c}{H$\beta$}  &
\multicolumn{1}{c}{\oiii~4959}  &
\multicolumn{1}{c}{\oiii~5007} &
\multicolumn{1}{c}{\nii~6548}  &
\multicolumn{1}{c}{H$\alpha$}  &
\multicolumn{1}{c}{\nii~6584}  &
\multicolumn{1}{c}{\sii~6717}  &
\multicolumn{1}{c}{\sii~6731} \vline &
\multicolumn{1}{c}{log I(H$\beta$)}  &
\multicolumn{1}{c}{c (H$\beta$)}  \\

\multicolumn{1}{c}{(1)} \vline &
\multicolumn{3}{c}{(2--4)} \vline &
\multicolumn{9}{c}{(5--13)} \vline &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\

 \hline
   \noalign{\smallskip}
1& 44.80 & -114.40 & 123.09 & 225.0 $\pm$ 17.1 & 100.0 $\pm$ 1.2 & 111.9 $\pm$ 2.4 & 316.3 $\pm$ 4.8 & 11.9 $\pm$ 1.4 & 287.0 $\pm$ 4.5 & 34.5 $\pm$ 1.6 & 25.4 $\pm$ 1.4 & 17.1 $\pm$ 1.3 & -14.18 & 0.23 $\pm$ 0.01 \\
2& 44.80 & -112.80 & 121.63 & 646.3 $\pm$ 72.2 & 100.0 $\pm$ 3.1 & 76.8 $\pm$ 5.3 & 235.3 $\pm$ 10.2 & 22.8 $\pm$ 2.4 & 287.0 $\pm$ 10.5 & 65.8 $\pm$ 3.7 & 50.8 $\pm$ 3.0 & 38.7 $\pm$ 2.7 & -14.30 & 0.33 $\pm$ 0.02 \\
3& 44.80 & -107.20 & 116.56 & 277.2 $\pm$ 60.2 & 100.0 $\pm$ 3.4 & 41.2 $\pm$ 4.8 & 133.9 $\pm$ 7.9 & 19.7 $\pm$ 4.8 & 255.3 $\pm$ 12.8 & 57.1 $\pm$ 6.1 & 58.7 $\pm$ 5.7 & 44.6 $\pm$ 5.2 & -14.94 & 0.00 \\
4& -21.80 & -71.00 & 81.56 & 307.5 $\pm$ 4.2 & 100.0 $\pm$ 0.6 & 97.9 $\pm$ 1.1 & 304.0 $\pm$ 2.3 & 12.5 $\pm$ 0.7 & 287.0 $\pm$ 2.3 & 36.3 $\pm$ 0.8 & 28.7 $\pm$ 0.7 & 21.0 $\pm$ 0.7 & -13.74 & 0.17 $\pm$ 0.01 \\
5& -23.40 & -70.20 & 81.75 & 428.5 $\pm$ 27.0 & 100.0 $\pm$ 1.7 & 73.8 $\pm$ 3.0 & 237.4 $\pm$ 5.9 & 15.5 $\pm$ 2.3 & 287.0 $\pm$ 7.0 & 45.0 $\pm$ 2.8 & 37.1 $\pm$ 2.4 & 26.7 $\pm$ 2.2 & -14.47 & 0.11 $\pm$ 0.02 \\
6& -25.20 & -44.40 & 59.23 & 413.0 $\pm$ 10.2 & 100.0 $\pm$ 0.6 & 71.0 $\pm$ 1.0 & 210.1 $\pm$ 1.9 & 16.1 $\pm$ 0.8 & 287.0 $\pm$ 2.5 & 46.7 $\pm$ 1.0 & 30.6 $\pm$ 0.8 & 23.8 $\pm$ 0.8 & -13.85 & 0.13 $\pm$ 0.01 \\
7& -23.60 & -38.00 & 52.39 & 504.8 $\pm$ 36.2 & 100.0 $\pm$ 1.8 & 98.8 $\pm$ 3.6 & 292.6 $\pm$ 7.0 & 16.4 $\pm$ 2.3 & 287.0 $\pm$ 7.2 & 47.3 $\pm$ 2.9 & 39.0 $\pm$ 2.5 & 28.2 $\pm$ 2.3 & -14.38 & 0.30 $\pm$ 0.01 \\
8& -28.40 & -38.80 & 57.31 & 1109.3 $\pm$ 182.2 & 100.0 $\pm$ 5.0 & 60.1 $\pm$ 7.9 & 181.3 $\pm$ 13.9 & 27.9 $\pm$ 6.0 & 287.0 $\pm$ 19.0 & 80.5 $\pm$ 8.7 & 80.4 $\pm$ 8.1 & 58.3 $\pm$ 7.0 & -14.57 & 0.44 $\pm$ 0.02 \\
9& -95.00 & -3.00 & 120.63 & 388.3 $\pm$ 22.1 & 100.0 $\pm$ 1.6 & 32.3 $\pm$ 2.0 & 99.8 $\pm$ 3.1 & 18.0 $\pm$ 1.8 & 287.0 $\pm$ 6.0 & 52.0 $\pm$ 2.3 & 45.3 $\pm$ 2.0 & 34.0 $\pm$ 1.9 & -14.50 & 0.18 $\pm$ 0.02 \\
10& -93.40 & -1.80 & 118.41 & 555.4 $\pm$ 18.0 & 100.0 $\pm$ 1.2 & 86.3 $\pm$ 2.1 & 267.2 $\pm$ 4.2 & 13.0 $\pm$ 1.6 & 287.0 $\pm$ 4.8 & 37.6 $\pm$ 1.9 & 38.0 $\pm$ 1.7 & 27.7 $\pm$ 1.6 & -13.95 & 0.45 $\pm$ 0.01 \\
11& -90.20 & -0.20 & 114.11 & 422.5 $\pm$ 31.9 & 100.0 $\pm$ 1.6 & 80.5 $\pm$ 2.8 & 219.2 $\pm$ 5.0 & 14.8 $\pm$ 1.6 & 287.0 $\pm$ 5.8 & 42.8 $\pm$ 2.0 & 36.1 $\pm$ 1.7 & 27.6 $\pm$ 1.6 & -14.69 & 0.02 $\pm$ 0.02 \\
12& -88.60 & -4.60 & 112.82 & 747.4 $\pm$ 130.1 & 100.0 $\pm$ 3.6 & 85.3 $\pm$ 6.6 & 251.1 $\pm$ 12.6 & 9.4 $\pm$ 4.2 & 287.0 $\pm$ 14.3 & 27.3 $\pm$ 4.8 & 25.1 $\pm$ 4.3 & 20.1 $\pm$ 4.1 & -14.66 & 0.42 $\pm$ 0.02 \\
13& -90.20 & -7.40 & 115.40 & 359.9 $\pm$ 37.9 & 100.0 $\pm$ 1.3 & 116.0 $\pm$ 2.8 & 328.7 $\pm$ 5.7 & 10.5 $\pm$ 1.6 & 273.3 $\pm$ 5.1 & 30.6 $\pm$ 1.9 & 29.7 $\pm$ 1.7 & 21.6 $\pm$ 1.6 & -14.73 & 0.00 \\
14& -93.40 & -5.80 & 119.12 & 216.1 $\pm$ 39.4 & 100.0 $\pm$ 2.5 & 60.3 $\pm$ 4.0 & 140.0 $\pm$ 5.9 & 17.7 $\pm$ 2.4 & 257.0 $\pm$ 8.4 & 51.4 $\pm$ 3.3 & 53.1 $\pm$ 3.1 & 43.6 $\pm$ 2.9 & -14.98 & 0.00 \\
15& -93.40 & 67.60 & 128.32 & 314.6 $\pm$ 28.3 & 100.0 $\pm$ 2.1 & 125.7 $\pm$ 4.7 & 364.8 $\pm$ 9.7 & 10.8 $\pm$ 1.9 & 287.0 $\pm$ 7.6 & 31.2 $\pm$ 2.3 & 29.3 $\pm$ 2.1 & 13.9 $\pm$ 1.8 & -14.70 & 0.07 $\pm$ 0.02 \\
16& -93.40 & 69.20 & 129.00 & 454.1 $\pm$ 54.5 & 100.0 $\pm$ 2.8 & 61.8 $\pm$ 4.6 & 199.3 $\pm$ 8.5 & 24.4 $\pm$ 4.1 & 286.7 $\pm$ 11.5 & 70.6 $\pm$ 5.4 & 76.1 $\pm$ 5.2 & 50.2 $\pm$ 4.5 & -15.05 & 0.00 $\pm$ 0.02 \\
17& -91.80 & 74.00 & 129.51 & 458.3 $\pm$ 40.6 & 100.0 $\pm$ 1.3 & 83.7 $\pm$ 2.3 & 247.5 $\pm$ 4.4 & 18.3 $\pm$ 2.0 & 287.0 $\pm$ 5.4 & 53.0 $\pm$ 2.4 & 41.4 $\pm$ 2.1 & 31.0 $\pm$ 1.9 & -14.30 & 0.25 $\pm$ 0.01 \\
18& -87.00 & 71.20 & 123.25 & 325.6 $\pm$ 37.3 & 100.0 $\pm$ 1.6 & 115.9 $\pm$ 3.5 & 334.4 $\pm$ 7.0 & 10.6 $\pm$ 2.6 & 270.4 $\pm$ 6.8 & 30.7 $\pm$ 3.0 & 26.5 $\pm$ 2.6 & 18.9 $\pm$ 2.5 & -14.69 & 0.00 \\
19& -90.20 & 67.60 & 124.92 & 484.0 $\pm$ 29.1 & 100.0 $\pm$ 1.8 & 53.5 $\pm$ 2.8 & 147.2 $\pm$ 4.5 & 17.2 $\pm$ 3.1 & 255.3 $\pm$ 7.4 & 49.9 $\pm$ 3.7 & 51.1 $\pm$ 3.4 & 34.4 $\pm$ 3.1 & -14.75 & 0.00 \\
20& -28.40 & 104.60 & 108.42 & 529.7 $\pm$ 17.1 & 100.0 $\pm$ 1.1 & 45.6 $\pm$ 1.6 & 143.4 $\pm$ 2.7 & 24.3 $\pm$ 1.6 & 287.0 $\pm$ 4.4 & 70.2 $\pm$ 2.1 & 70.8 $\pm$ 1.9 & 52.6 $\pm$ 1.7 & -14.09 & 0.17 $\pm$ 0.02 \\
21& -26.80 & 111.00 & 114.32 & 489.3 $\pm$ 18.0 & 100.0 $\pm$ 0.8 & 47.4 $\pm$ 1.2 & 141.7 $\pm$ 1.9 & 20.3 $\pm$ 1.3 & 287.0 $\pm$ 3.4 & 58.7 $\pm$ 1.6 & 52.1 $\pm$ 1.4 & 35.6 $\pm$ 1.2 & -13.73 & 0.24 $\pm$ 0.01 \\
22& -25.20 & 104.60 & 107.72 & 377.8 $\pm$ 31.8 & 100.0 $\pm$ 1.6 & 89.2 $\pm$ 3.0 & 267.2 $\pm$ 5.8 & 16.0 $\pm$ 2.0 & 247.5 $\pm$ 5.7 & 46.4 $\pm$ 2.5 & 36.7 $\pm$ 2.1 & 22.7 $\pm$ 1.9 & -14.78 & 0.00 \\
23& 36.60 & 69.20 & 90.16 & 499.9 $\pm$ 31.1 & 100.0 $\pm$ 1.7 & 38.4 $\pm$ 2.3 & 129.2 $\pm$ 3.9 & 24.3 $\pm$ 2.0 & 287.0 $\pm$ 6.4 & 70.4 $\pm$ 2.7 & 62.7 $\pm$ 2.4 & 44.3 $\pm$ 2.1 & -14.21 & 0.19 $\pm$ 0.02 \\
24& 36.50 & 71.20 & 91.86 & 285.4 $\pm$ 22.7 & 100.0 $\pm$ 1.4 & 77.8 $\pm$ 2.4 & 227.9 $\pm$ 4.5 & 19.9 $\pm$ 1.5 & 287.0 $\pm$ 5.2 & 57.6 $\pm$ 2.0 & 43.5 $\pm$ 1.7 & 31.4 $\pm$ 1.5 & -14.06 & 0.23 $\pm$ 0.01 \\
25& 39.80 & 69.20 & 92.74 & 445.4 $\pm$ 18.4 & 100.0 $\pm$ 0.8 & 32.7 $\pm$ 1.0 & 101.0 $\pm$ 1.6 & 24.4 $\pm$ 1.4 & 287.0 $\pm$ 3.4 & 70.7 $\pm$ 1.7 & 64.7 $\pm$ 1.6 & 47.1 $\pm$ 1.4 & -14.22 & 0.09 $\pm$ 0.02 \\
26& 41.30 & 74.00 & 98.14 & 704.0 $\pm$ 46.4 & 100.0 $\pm$ 2.5 & 50.1 $\pm$ 3.7 & 163.0 $\pm$ 6.5 & 28.9 $\pm$ 3.4 & 287.0 $\pm$ 9.8 & 83.5 $\pm$ 4.7 & 74.2 $\pm$ 4.2 & 51.6 $\pm$ 3.6 & -14.43 & 0.23 $\pm$ 0.02 \\
27& 44.80 & 41.20 & 75.37 & 516.4 $\pm$ 93.2 & 100.0 $\pm$ 3.8 & 29.0 $\pm$ 4.8 & 114.8 $\pm$ 8.1 & 21.6 $\pm$ 4.1 & 287.0 $\pm$ 14.1 & 62.7 $\pm$ 5.7 & 63.9 $\pm$ 5.4 & 43.8 $\pm$ 4.6 & -14.68 & 0.05 $\pm$ 0.02 \\
28& 111.40 & 0.40 & 140.96 & 520.9 $\pm$ 46.0 & 100.0 $\pm$ 3.0 & 48.0 $\pm$ 4.4 & 153.8 $\pm$ 7.5 & 25.2 $\pm$ 4.6 & 287.0 $\pm$ 12.3 & 72.9 $\pm$ 6.0 & 74.6 $\pm$ 5.6 & 55.3 $\pm$ 5.0 & -14.57 & 0.13 $\pm$ 0.02 \\
29& 108.10 & -76.60 & 147.83 & 550.1 $\pm$ 20.3 & 100.0 $\pm$ 1.4 & 51.7 $\pm$ 2.1 & 135.9 $\pm$ 3.3 & 23.3 $\pm$ 1.8 & 287.0 $\pm$ 5.5 & 67.3 $\pm$ 2.4 & 64.9 $\pm$ 2.2 & 50.0 $\pm$ 2.0 & -14.09 & 0.18 $\pm$ 0.02 \\
\hline \noalign{\smallskip}
\multicolumn{15}{@{} p{1.3\textheight} @{}}{\textbf{Notes.} Col (1): Identification number of the external region. Cols (2--4): relative right ascension (\mbox{$\Delta$ AR}) and declination (\mbox{$\Delta \delta$}) with respect to the center of the galaxy, an deprojected distance ($r_{\mathrm{d}}$) in \arcsec. Cols (5--13): line intensity ratios with respect to \hb, where it has been normalized to \mbox{\hb = 100}. Col (14): logarithm of the \hb intensity in \mbox{erg s$^{-1}$ cm$^{-2}$}. Col (15): extinction coefficient.}
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\end{footnotesize}

\begin{footnotesize}
\begin{landscape}
\begin{longtable}{@{\hspace{0.30cm}}l@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}c@{\hspace{0.30cm}}}
\caption{Properties of the \hii regions derived via $\chi^2$ minimization + \cloudy analsyis}\label{table:result_chi_square}\\
\hline \hline
   \noalign{\smallskip}
\multicolumn{1}{c}{\hii} \vline &
\multicolumn{1}{c}{$UVW2$}  &
\multicolumn{1}{c}{$UVM2$}  &
\multicolumn{1}{c}{$u$}  &
\multicolumn{1}{c}{$F439W$}  &
\multicolumn{1}{c}{$F547M$}  &
\multicolumn{1}{c}{$F621M$}  &
\multicolumn{1}{c}{$i$}  &
\multicolumn{1}{c}{$z$} \vline &
\multicolumn{1}{c}{EW (\ha)}  &
\multicolumn{1}{c}{EW (\hb)} \vline &
\multicolumn{1}{c}{log ($\tau$)}  &
\multicolumn{1}{c}{log ($m^ {\mathrm{ion}}$)}  &
\multicolumn{1}{c}{$A_V$} &
\multicolumn{1}{c}{$f_\mathrm{d}$} \\

\multicolumn{1}{c}{ID} \vline &
\multicolumn{8}{c}{10$^{-16}$ erg s$^{-1}$ cm$^{-2}$ \AA{}$^{-1}$} \vline &
\multicolumn{1}{c}{\AA{}} &
\multicolumn{1}{c}{\AA{}}\vline &
\multicolumn{1}{c}{yr} &
\multicolumn{1}{c}{\msun} &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{} \\   

\multicolumn{1}{c}{(1)} \vline &
\multicolumn{8}{c}{(2--9)} \vline &
\multicolumn{1}{c}{(10)}  &
\multicolumn{1}{c}{(11)} \vline &
\multicolumn{1}{c}{(12)}  &
\multicolumn{1}{c}{(13)}  &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\

\noalign{\smallskip}
 \hline
\endfirsthead

\hline \hline
   \noalign{\smallskip}
\multicolumn{1}{c}{\hii} \vline &
\multicolumn{1}{c}{$UVW2$}  &
\multicolumn{1}{c}{$UVM2$}  &
\multicolumn{1}{c}{$u$}  &
\multicolumn{1}{c}{$F439W$}  &
\multicolumn{1}{c}{$F547M$}  &
\multicolumn{1}{c}{$F621M$}  &
\multicolumn{1}{c}{$i$}  &
\multicolumn{1}{c}{$z$} \vline &
\multicolumn{1}{c}{EW (\ha)}  &
\multicolumn{1}{c}{EW (\hb)} \vline &
\multicolumn{1}{c}{log ($\tau$)}  &
\multicolumn{1}{c}{log ($m^ {\mathrm{ion}}$)}  &
\multicolumn{1}{c}{$A_V$} &
\multicolumn{1}{c}{$f_\mathrm{d}$} \\

\multicolumn{1}{c}{ID} \vline &
\multicolumn{8}{c}{10$^{-16}$ erg s$^{-1}$ cm$^{-2}$ \AA{}$^{-1}$} \vline &
\multicolumn{1}{c}{\AA{}} &
\multicolumn{1}{c}{\AA{}}\vline &
\multicolumn{1}{c}{yr} &
\multicolumn{1}{c}{\msun} &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{} \\   

\multicolumn{1}{c}{(1)} \vline &
\multicolumn{8}{c}{(2--9)} \vline &
\multicolumn{1}{c}{(10)}  &
\multicolumn{1}{c}{(11)} \vline &
\multicolumn{1}{c}{(12)}  &
\multicolumn{1}{c}{(13)}  &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\

\noalign{\smallskip}
 \hline
\endhead

\noalign{\smallskip}
 \hline\multicolumn{15}{r}{Continued on next page}\\
\endfoot
\endlastfoot
   \noalign{\smallskip}
1 & 159.4  $\pm$ 23.1 & 128.6  $\pm$ 17.5 & 74.3  $\pm$ 14.6 & 56.6  $\pm$ 9.6 & 29.1  $\pm$ 6.0 & 21.2  $\pm$ 5.1 & 15.5  $\pm$ 3.9 & 9.7  $\pm$ 3.1 & 598  $\pm$ 71 & 81  $\pm$ 5 & 6.61 $^{+0.07}_{-0.06}$ & 6.61 $^{+0.26}_{-0.22}$ & 0.49 $^{+0.25}_{-0.19}$ & 1.5 $\pm$ 0.35 \\
\noalign{\smallskip}
2 & 84.2  $\pm$ 8.5 & 70.0  $\pm$ 6.5 & 49.7  $\pm$ 5.8 & 34.5  $\pm$ 6.3 & 19.9  $\pm$ 4.5 & 16.2  $\pm$ 4.6 & 10.8  $\pm$ 3.1 & 7.9  $\pm$ 2.8 & 463  $\pm$ 85 & 71  $\pm$ 7 & 6.61 $^{+0.04}_{-0.08}$ & 6.53 $^{+0.18}_{-0.24}$ & 0.64 $^{+0.20}_{-0.17}$ & 1.7 $\pm$ 0.30 \\
\noalign{\smallskip}
3 & 116.7  $\pm$ 17.2 & 96.3  $\pm$ 13.5 & 59.3  $\pm$ 7.8 & 46.9  $\pm$ 10.4 & 29.0  $\pm$ 7.3 & 25.9  $\pm$ 9.7 & 22.5  $\pm$ 4.8 & 19.7  $\pm$ 4.6 & 207  $\pm$ 61 & 35  $\pm$ 7 & 6.72 $^{+0.01}_{-0.02}$ & 6.81 $^{+0.07}_{-0.09}$ & 0.63 $^{+0.11}_{-0.10}$ & 1.6 $\pm$ 0.20 \\
\noalign{\smallskip}
4 & 119.1  $\pm$ 22.8 & 99.3  $\pm$ 18.0 & 69.4  $\pm$ 13.8 & 32.8  $\pm$ 5.2 & 16.8  $\pm$ 3.3 & 12.4  $\pm$ 2.9 & 12.4  $\pm$ 3.5 & 7.8  $\pm$ 2.9 & 564  $\pm$ 67 & 80  $\pm$ 5 & 6.60 $^{+0.03}_{-0.06}$ & 6.38 $^{+0.12}_{-0.18}$ & 0.39 $^{+0.21}_{-0.18}$ & 1.6 $\pm$ 0.25 \\
\noalign{\smallskip}
5 & 80.7  $\pm$ 10.6 & 65.3  $\pm$ 8.3 & 40.6  $\pm$ 5.7 & 33.4  $\pm$ 6.5 & 20.5  $\pm$ 4.8 & 17.2  $\pm$ 5.1 & 10.1  $\pm$ 2.9 & 7.7  $\pm$ 2.7 & 289  $\pm$ 75 & 50  $\pm$ 7 & 6.70 $^{+0.03}_{-0.06}$ & 6.61 $^{+0.13}_{-0.17}$ & 0.64 $^{+0.13}_{-0.14}$ & 1.6 $\pm$ 0.45 \\
\noalign{\smallskip}
6 & 165.1  $\pm$ 10.8 & 134.4  $\pm$ 7.2 & 73.0  $\pm$ 3.9 & 54.4  $\pm$ 8.4 & 28.5  $\pm$ 5.3 & 21.1  $\pm$ 5.1 & 15.0  $\pm$ 2.0 & 9.5  $\pm$ 1.7 & 268  $\pm$ 21 & 38  $\pm$ 1 & 6.69 $\pm$ 0.03  & 6.68 $^{+0.06}_{-0.07}$ & 0.46 $\pm$ 0.06  & 1.9 $\pm$ 0.25 \\
\noalign{\smallskip}
7 & 97.2  $\pm$ 16.7 & 77.2  $\pm$ 12.8 & 37.8  $\pm$ 8.3 & 34.4  $\pm$ 5.6 & 18.8  $\pm$ 3.7 & 14.9  $\pm$ 4.1 & 7.6  $\pm$ 2.1 & 4.8  $\pm$ 1.5 & 333  $\pm$ 31 & 49  $\pm$ 2 & 6.71 $^{+0.02}_{-0.05}$ & 6.52 $^{+0.13}_{-0.18}$ & 0.50 $^{+0.26}_{-0.23}$ & 1.6 $\pm$ 0.35 \\
\noalign{\smallskip}
8 & 60.4  $\pm$ 4.3 & 50.3  $\pm$ 3.1 & 29.8  $\pm$ 2.2 & 23.8  $\pm$ 4.2 & 13.4  $\pm$ 3.0 & 10.5  $\pm$ 2.8 & 6.5  $\pm$ 1.3 & 4.4  $\pm$ 1.3 & 542  $\pm$ 83 & 71  $\pm$ 6 & 6.61 $^{+0.06}_{-0.05}$ & 6.27 $^{+0.21}_{-0.18}$ & 0.57 $^{+0.12}_{-0.14}$ & 1.8 $\pm$ 0.35 \\
\noalign{\smallskip}
9 & 114.3  $\pm$ 18.8 & 94.1  $\pm$ 14.2 & 53.6  $\pm$ 8.7 & 39.3  $\pm$ 6.4 & 21.1  $\pm$ 4.2 & 16.2  $\pm$ 4.1 & 10.8  $\pm$ 2.7 & 7.2  $\pm$ 2.1 & 335  $\pm$ 37 & 46  $\pm$ 3 & 6.67 $^{+0.04}_{-0.06}$ & 6.55 $^{+0.21}_{-0.27}$ & 0.50 $^{+0.22}_{-0.19}$ & 1.6 $\pm$ 0.25 \\
\noalign{\smallskip}
10 & 146.4  $\pm$ 18.9 & 119.8  $\pm$ 13.8 & 75.8  $\pm$ 8.4 & 44.0  $\pm$ 6.7 & 22.2  $\pm$ 4.1 & 15.8  $\pm$ 4.0 & 15.9  $\pm$ 2.7 & 10.2  $\pm$ 2.1 & 245  $\pm$ 19 & 35  $\pm$ 1 & 6.61 $\pm$ 0.01  & 6.55 $\pm$ 0.07  & 0.45 $\pm$ 0.09  & 3.4 $\pm$ 0.10 \\
\noalign{\smallskip}
11 & 130.0  $\pm$ 17.3 & 105.8  $\pm$ 12.5 & 46.9  $\pm$ 6.4 & 48.6  $\pm$ 8.3 & 26.3  $\pm$ 5.3 & 20.1  $\pm$ 5.4 & 13.2  $\pm$ 2.2 & 9.1  $\pm$ 2.0 & 223  $\pm$ 26 & 33  $\pm$ 2 & 6.72 $^{+0.01}_{-0.02}$ & 6.63 $^{+0.07}_{-0.08}$ & 0.45 $^{+0.09}_{-0.08}$ & 1.7 $\pm$ 0.20 \\
\noalign{\smallskip}
12 & 148.4  $\pm$ 15.3 & 121.7  $\pm$ 11.9 & 64.8  $\pm$ 7.3 & 52.6  $\pm$ 9.7 & 28.1  $\pm$ 6.0 & 21.2  $\pm$ 6.0 & 15.1  $\pm$ 3.1 & 10.4  $\pm$ 2.7 & 194  $\pm$ 35 & 31  $\pm$ 3 & 6.72 $^{+0.02}_{-0.05}$ & 6.67 $^{+0.11}_{-0.15}$ & 0.43 $\pm$ 0.11  & 1.8 $\pm$ 0.15 \\
\noalign{\smallskip}
13 & 52.2  $\pm$ 5.6 & 43.8  $\pm$ 4.3 & 23.8  $\pm$ 2.2 & 17.0  $\pm$ 2.8 & 9.2  $\pm$ 1.9 & 7.2  $\pm$ 1.9 & 5.1  $\pm$ 1.0 & 3.3  $\pm$ 0.8 & 427  $\pm$ 55 & 59  $\pm$ 4 & 6.56 $^{+0.08}_{-0.09}$ & 6.04 $^{+0.21}_{-0.16}$ & 0.46 $^{+0.24}_{-0.21}$ & 3.5 $\pm$ 0.60 \\
\noalign{\smallskip}
14 & 7.1  $\pm$ 0.8 & 6.1  $\pm$ 0.7 & 5.1  $\pm$ 0.8 & 2.8  $\pm$ 0.6 & 1.6  $\pm$ 0.4 & 1.2  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 0.6  $\pm$ 0.3 & 1091  $\pm$ 195 & 168  $\pm$ 17 & 6.47 $^{+0.08}_{-0.14}$ & 5.46 $^{+0.22}_{-0.21}$ & 0.70 $^{+0.58}_{-0.47}$ & 1.4 $\pm$ 0.40 \\
\noalign{\smallskip}
15 & 26.7  $\pm$ 2.7 & 22.8  $\pm$ 2.2 & 13.2  $\pm$ 1.3 & 9.2  $\pm$ 1.6 & 5.0  $\pm$ 1.1 & 4.0  $\pm$ 1.1 & 2.5  $\pm$ 0.5 & 1.6  $\pm$ 0.4 & 540  $\pm$ 79 & 85  $\pm$ 6 & 6.63 $^{+0.07}_{-0.06}$ & 5.92 $\pm$ 0.19  & 0.51 $^{+0.23}_{-0.17}$ & 1.4 $\pm$ 0.15 \\
\noalign{\smallskip}
16 & 24.8  $\pm$ 1.6 & 21.0  $\pm$ 1.1 & 12.4  $\pm$ 0.7 & 7.7  $\pm$ 1.2 & 4.1  $\pm$ 0.8 & 3.1  $\pm$ 0.8 & 2.2  $\pm$ 0.4 & 1.3  $\pm$ 0.3 & 619  $\pm$ 67 & 85  $\pm$ 5 & 6.50 $^{+0.07}_{-0.06}$ & 5.70 $^{+0.14}_{-0.10}$ & 0.46 $^{+0.13}_{-0.09}$ & 2.8 $\pm$ 0.45 \\
\noalign{\smallskip}
17 & 8.1  $\pm$ 0.7 & 7.1  $\pm$ 0.6 & 6.0  $\pm$ 0.9 & 2.6  $\pm$ 0.5 & 1.4  $\pm$ 0.3 & 1.1  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 0.5  $\pm$ 0.2 & 1125  $\pm$ 158 & 153  $\pm$ 13 & 6.46 $^{+0.09}_{-0.10}$ & 5.38 $^{+0.12}_{-0.15}$ & 0.63 $^{+0.12}_{-0.17}$ & 1.1 $\pm$ 0.15 \\
\noalign{\smallskip}
18 & 6.0  $\pm$ 0.9 & 5.2  $\pm$ 0.8 & 2.6  $\pm$ 0.5 & 1.8  $\pm$ 0.4 & 1.1  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 961  $\pm$ 194 & 166  $\pm$ 25 & 6.53 $^{+0.06}_{-0.13}$ & 5.18 $^{+0.19}_{-0.16}$ & 0.57 $^{+0.21}_{-0.18}$ & 1.1 $\pm$ 0.15 \\
\noalign{\smallskip}
19 & 29.3  $\pm$ 4.9 & 24.7  $\pm$ 4.2 & 12.2  $\pm$ 2.1 & 11.9  $\pm$ 2.3 & 6.8  $\pm$ 1.6 & 5.6  $\pm$ 1.7 & 3.1  $\pm$ 0.9 & 2.2  $\pm$ 0.8 & 290  $\pm$ 57 & 48  $\pm$ 5 & 6.70 $^{+0.02}_{-0.04}$ & 6.11 $^{+0.08}_{-0.13}$ & 0.59 $\pm$ 0.11  & 1.9 $\pm$ 0.25 \\
\noalign{\smallskip}
20 & 17.2  $\pm$ 3.2 & 14.4  $\pm$ 2.6 & 7.4  $\pm$ 1.6 & 4.7  $\pm$ 0.8 & 2.5  $\pm$ 0.5 & 1.9  $\pm$ 0.5 & 1.4  $\pm$ 0.4 & 0.8  $\pm$ 0.3 & 526  $\pm$ 68 & 82  $\pm$ 6 & 6.59 $^{+0.06}_{-0.08}$ & 5.48 $^{+0.24}_{-0.21}$ & 0.35 $^{+0.23}_{-0.19}$ & 2.2 $\pm$ 0.80 \\
\noalign{\smallskip}
21 & 19.7  $\pm$ 3.7 & 15.6  $\pm$ 3.0 & 8.0  $\pm$ 2.0 & 5.8  $\pm$ 0.9 & 3.2  $\pm$ 0.6 & 2.4  $\pm$ 0.6 & 1.7  $\pm$ 0.5 & 1.0  $\pm$ 0.4 & 426  $\pm$ 55 & 60  $\pm$ 4 & 6.56 $^{+0.08}_{-0.10}$ & 5.59 $^{+0.28}_{-0.21}$ & 0.42 $^{+0.30}_{-0.21}$ & 3.5 $\pm$ 0.60 \\
\noalign{\smallskip}
22 & 6.7  $\pm$ 0.5 & 5.5  $\pm$ 0.4 & 4.0  $\pm$ 0.3 & 2.1  $\pm$ 0.4 & 1.2  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.3  $\pm$ 0.2 & 974  $\pm$ 160 & 144  $\pm$ 13 & 6.53 $^{+0.12}_{-0.07}$ & 5.29 $^{+0.17}_{-0.19}$ & 0.57 $^{+0.12}_{-0.14}$ & 1.5 $\pm$ 0.45 \\
\noalign{\smallskip}
23 & 8.2  $\pm$ 0.7 & 6.9  $\pm$ 0.5 & 3.6  $\pm$ 0.4 & 2.7  $\pm$ 0.5 & 1.5  $\pm$ 0.3 & 1.3  $\pm$ 0.4 & 0.9  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 642  $\pm$ 110 & 107  $\pm$ 10 & 6.51 $^{+0.04}_{-0.03}$ & 5.32 $^{+0.04}_{-0.08}$ & 0.57 $^{+0.05}_{-0.08}$ & 1.9 $\pm$ 0.20 \\
\noalign{\smallskip}
24 & 16.5  $\pm$ 3.0 & 14.5  $\pm$ 2.7 & 9.0  $\pm$ 1.9 & 5.2  $\pm$ 1.0 & 3.0  $\pm$ 0.7 & 2.5  $\pm$ 0.7 & 2.4  $\pm$ 0.8 & 1.7  $\pm$ 0.7 & 521  $\pm$ 111 & 83  $\pm$ 9 & 6.47 $^{+0.06}_{-0.14}$ & 5.72 $^{+0.25}_{-0.22}$ & 0.64 $^{+0.25}_{-0.23}$ & 3.0 $\pm$ 0.45 \\
\noalign{\smallskip}
25 & 11.1  $\pm$ 1.3 & 9.1  $\pm$ 1.0 & 5.1  $\pm$ 0.7 & 3.0  $\pm$ 0.5 & 1.6  $\pm$ 0.3 & 1.2  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.4  $\pm$ 0.2 & 826  $\pm$ 93 & 117  $\pm$ 8 & 6.47 $^{+0.04}_{-0.26}$ & 5.39 $^{+0.18}_{-0.20}$ & 0.50 $\pm$ 0.20  & 2.1 $\pm$ 0.05 \\
\noalign{\smallskip}
26 & 12.5  $\pm$ 1.5 & 10.3  $\pm$ 1.2 & 5.6  $\pm$ 0.8 & 3.7  $\pm$ 0.6 & 2.0  $\pm$ 0.4 & 1.6  $\pm$ 0.5 & 1.1  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 584  $\pm$ 53 & 84  $\pm$ 5 & 6.62 $\pm$ 0.05  & 5.45 $^{+0.23}_{-0.18}$ & 0.43 $^{+0.27}_{-0.24}$ & 1.5 $\pm$ 0.30 \\
\noalign{\smallskip}
27 & 10.0  $\pm$ 1.1 & 7.7  $\pm$ 0.8 & 5.4  $\pm$ 0.8 & 2.6  $\pm$ 0.5 & 1.4  $\pm$ 0.4 & 1.1  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.4  $\pm$ 0.2 & 864  $\pm$ 172 & 124  $\pm$ 14 & 6.65 $^{+0.03}_{-0.07}$ & 5.49 $^{+0.13}_{-0.29}$ & 0.45 $^{+0.17}_{-0.22}$ & 1.2 $\pm$ 0.20 \\
\noalign{\smallskip}
28 & 33.2  $\pm$ 6.5 & 27.8  $\pm$ 5.5 & 14.3  $\pm$ 3.2 & 11.3  $\pm$ 2.2 & 6.2  $\pm$ 1.4 & 4.8  $\pm$ 1.3 & 3.3  $\pm$ 0.9 & 2.1  $\pm$ 0.7 & 242  $\pm$ 37 & 39  $\pm$ 3 & 6.65 $^{+0.05}_{-0.06}$ & 6.00 $^{+0.14}_{-0.15}$ & 0.48 $^{+0.21}_{-0.17}$ & 2.2 $\pm$ 0.55 \\
\noalign{\smallskip}
29 & 5.7  $\pm$ 0.7 & 4.4  $\pm$ 0.5 & 2.8  $\pm$ 0.7 & 2.0  $\pm$ 0.4 & 1.2  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 0.8  $\pm$ 0.3 & 0.6  $\pm$ 0.3 & 612  $\pm$ 160 & 100  $\pm$ 12 & 6.58 $^{+0.05}_{-0.10}$ & 5.24 $^{+0.22}_{-0.20}$ & 0.58 $^{+0.24}_{-0.17}$ & 1.4 $\pm$ 0.30 \\
\noalign{\smallskip}
30 & 7.3  $\pm$ 0.6 & 6.1  $\pm$ 0.4 & 4.2  $\pm$ 0.3 & 2.1  $\pm$ 0.4 & 1.1  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.4  $\pm$ 0.2 & 706  $\pm$ 110 & 110  $\pm$ 9 & 6.64 & 5.31 & 0.50 & 1.0: \\
\noalign{\smallskip}
31 & 5.0  $\pm$ 0.6 & 4.3  $\pm$ 0.5 & 2.4  $\pm$ 0.5 & 1.3  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 862  $\pm$ 129 & 127  $\pm$ 10 & 6.55 $^{+0.05}_{-0.10}$ & 4.97 $^{+0.20}_{-0.17}$ & 0.39 $^{+0.23}_{-0.14}$ & 1.2 $\pm$ 0.25 \\
\noalign{\smallskip}
32 & 8.1  $\pm$ 0.7 & 6.6  $\pm$ 0.5 & 4.0  $\pm$ 0.3 & 2.5  $\pm$ 0.4 & 1.4  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 582  $\pm$ 80 & 102  $\pm$ 8 & 6.58 $\pm$ 0.01  & 5.23 $\pm$ 0.07  & 0.45 $^{+0.09}_{-0.08}$ & 1.5 $\pm$ 0.05 \\
\noalign{\smallskip}
33 & 3.3  $\pm$ 0.4 & 2.5  $\pm$ 0.3 & 1.7  $\pm$ 0.3 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & \ldots & 1436  $\pm$ 527 & 251  $\pm$ 48 & 6.26 $^{+0.18}_{-0.25}$ & 4.81 $\pm$ 0.15  & 0.38 $^{+0.19}_{-0.17}$ & 1.6 $\pm$ 0.50 \\
\noalign{\smallskip}
34 & 7.3  $\pm$ 0.8 & 5.9  $\pm$ 0.6 & 2.9  $\pm$ 0.3 & 1.4  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 910  $\pm$ 128 & 142  $\pm$ 13 & 6.54 $^{+0.06}_{-0.11}$ & 4.92 $^{+0.20}_{-0.16}$ & 0.27 $^{+0.29}_{-0.20}$ & 1.2 $\pm$ 0.20 \\
\noalign{\smallskip}
35 & 25.2  $\pm$ 3.7 & 20.8  $\pm$ 3.0 & 9.4  $\pm$ 1.6 & 6.6  $\pm$ 1.1 & 3.4  $\pm$ 0.7 & 2.6  $\pm$ 0.7 & 2.4  $\pm$ 0.6 & 1.6  $\pm$ 0.5 & 283  $\pm$ 38 & 48  $\pm$ 3 & 6.56 $^{+0.01}_{-0.02}$ & 5.53 $^{+0.06}_{-0.03}$ & 0.30 $^{+0.07}_{-0.04}$ & 3.4 $\pm$ 0.05 \\
\noalign{\smallskip}
36 & 39.2  $\pm$ 9.7 & 32.5  $\pm$ 8.0 & 13.0  $\pm$ 3.3 & 11.8  $\pm$ 2.1 & 6.1  $\pm$ 1.2 & 4.5  $\pm$ 1.1 & 3.6  $\pm$ 1.0 & 2.5  $\pm$ 0.8 & 144  $\pm$ 24 & 22  $\pm$ 2 & 6.72 $^{+0.03}_{-0.04}$ & 5.96 $^{+0.17}_{-0.21}$ & 0.30 $^{+0.29}_{-0.22}$ & 2.2 $\pm$ 0.45 \\
\noalign{\smallskip}
37 & 9.3  $\pm$ 0.9 & 7.7  $\pm$ 0.6 & 3.4  $\pm$ 0.3 & 2.7  $\pm$ 0.5 & 1.4  $\pm$ 0.3 & 1.1  $\pm$ 0.3 & 0.7  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 430  $\pm$ 68 & 63  $\pm$ 5 & 6.55 $^{+0.02}_{-0.03}$ & 5.12 $^{+0.09}_{-0.07}$ & 0.35 $\pm$ 0.10  & 2.7 $\pm$ 0.05 \\
\noalign{\smallskip}
38 & 4.1  $\pm$ 1.1 & 3.5  $\pm$ 0.8 & \ldots & 1.0  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & \ldots & \ldots & \ldots & 138  $\pm$ 12 & 6.55 $^{+0.05}_{-0.10}$ & 4.66 $^{+0.18}_{-0.13}$ & 0.22 $^{+0.25}_{-0.16}$ & 1.1 $\pm$ 0.15 \\
\noalign{\smallskip}
39 & 4.8  $\pm$ 0.5 & 4.1  $\pm$ 0.4 & 2.9  $\pm$ 0.3 & 1.8  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.2 & 580  $\pm$ 101 & 83  $\pm$ 6 & 6.51 $^{+0.04}_{-0.23}$ & 5.23 $^{+0.18}_{-0.14}$ & 0.70 $\pm$ 0.15  & 2.5 $\pm$ 0.05 \\
\noalign{\smallskip}
40 & 13.2  $\pm$ 1.4 & 11.0  $\pm$ 1.1 & 5.5  $\pm$ 0.6 & 4.0  $\pm$ 0.7 & 2.3  $\pm$ 0.5 & 1.9  $\pm$ 0.6 & 1.4  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 270  $\pm$ 53 & 46  $\pm$ 5 & 6.66 $^{+0.04}_{-0.03}$ & 5.56 $\pm$ 0.09  & 0.48 $\pm$ 0.06  & 2.0 $\pm$ 0.30 \\
\noalign{\smallskip}
41 & 18.7  $\pm$ 3.6 & 15.5  $\pm$ 2.9 & 6.6  $\pm$ 1.4 & 5.3  $\pm$ 0.9 & 2.8  $\pm$ 0.6 & 2.2  $\pm$ 0.7 & 1.3  $\pm$ 0.4 & 0.7  $\pm$ 0.3 & 260  $\pm$ 30 & 37  $\pm$ 2 & 6.68 $^{+0.04}_{-0.07}$ & 5.59 $^{+0.18}_{-0.23}$ & 0.34 $^{+0.22}_{-0.19}$ & 2.0 $\pm$ 0.30 \\
\noalign{\smallskip}
42 & 3.8  $\pm$ 0.7 & 3.2  $\pm$ 0.6 & 2.1  $\pm$ 0.4 & 1.7  $\pm$ 0.3 & 1.4  $\pm$ 0.4 & 1.5  $\pm$ 0.5 & 0.7  $\pm$ 0.4 & \ldots & 225  $\pm$ 82 & 57  $\pm$ 9 & 6.73 & 5.39 & 0.65 & 1.0: \\
\noalign{\smallskip}
43 & 6.7  $\pm$ 0.7 & 5.6  $\pm$ 0.5 & 2.5  $\pm$ 0.3 & 1.4  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 607  $\pm$ 77 & 95  $\pm$ 8 & 6.55 $^{+0.07}_{-0.09}$ & 4.92 $^{+0.16}_{-0.14}$ & 0.27 $^{+0.17}_{-0.14}$ & 1.7 $\pm$ 0.60 \\
\noalign{\smallskip}
44 & 10.8  $\pm$ 1.2 & 9.1  $\pm$ 0.9 & 4.9  $\pm$ 0.6 & 3.5  $\pm$ 0.6 & 1.9  $\pm$ 0.4 & 1.5  $\pm$ 0.4 & 1.1  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 240  $\pm$ 25 & 35  $\pm$ 2 & 6.65 $^{+0.03}_{-0.06}$ & 5.50 $\pm$ 0.15  & 0.50 $^{+0.11}_{-0.09}$ & 2.5 $\pm$ 0.55 \\
\noalign{\smallskip}
45 & 5.4  $\pm$ 0.7 & 4.5  $\pm$ 0.6 & 2.6  $\pm$ 0.4 & 1.6  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 612  $\pm$ 68 & 85  $\pm$ 5 & 6.60 $^{+0.03}_{-0.06}$ & 5.05 $^{+0.14}_{-0.19}$ & 0.39 $^{+0.21}_{-0.15}$ & 1.4 $\pm$ 0.15 \\
\noalign{\smallskip}
46 & 3.6  $\pm$ 0.6 & 2.9  $\pm$ 0.5 & 2.0  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 783  $\pm$ 160 & 102  $\pm$ 6 & 6.59 $^{+0.04}_{-0.08}$ & 4.85 $\pm$ 0.17  & 0.40 $^{+0.28}_{-0.15}$ & 1.3 $\pm$ 0.30 \\
\noalign{\smallskip}
47 & 5.6  $\pm$ 0.9 & 4.9  $\pm$ 0.8 & 2.2  $\pm$ 0.4 & 1.4  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 562  $\pm$ 82 & 78  $\pm$ 6 & 6.50 $^{+0.05}_{-0.22}$ & 4.97 $^{+0.24}_{-0.16}$ & 0.40 $^{+0.30}_{-0.15}$ & 2.7 $\pm$ 0.05 \\
\noalign{\smallskip}
48 & 19.2  $\pm$ 2.7 & 15.9  $\pm$ 2.2 & 7.1  $\pm$ 0.9 & 6.4  $\pm$ 1.2 & 3.8  $\pm$ 0.8 & 3.3  $\pm$ 1.0 & 2.3  $\pm$ 0.4 & 1.7  $\pm$ 0.4 & 143  $\pm$ 36 & 26  $\pm$ 3 & 6.72 $\pm$ 0.03  & 5.80 $\pm$ 0.07  & 0.45 $\pm$ 0.09  & 2.2 $\pm$ 0.05 \\
\noalign{\smallskip}
49 & 4.6  $\pm$ 0.6 & 3.7  $\pm$ 0.5 & 2.2  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.1  $\pm$ 0.1 & 821  $\pm$ 162 & 118  $\pm$ 11 & 6.55 $^{+0.06}_{-0.12}$ & 4.78 $^{+0.20}_{-0.17}$ & 0.29 $^{+0.30}_{-0.19}$ & 1.4 $\pm$ 0.25 \\
\noalign{\smallskip}
50 & 3.5  $\pm$ 0.4 & 2.8  $\pm$ 0.3 & 1.2  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.16  $\pm$ 0.04 & 0.08  $\pm$ 0.03 & 914  $\pm$ 123 & 123  $\pm$ 12 & 6.27 $^{+0.21}_{-0.23}$ & 4.63 $^{+0.17}_{-0.21}$ & 0.24 $^{+0.26}_{-0.27}$ & 2.7 $\pm$ 0.85 \\
\noalign{\smallskip}
51 & 7.1  $\pm$ 0.7 & 5.8  $\pm$ 0.5 & 3.1  $\pm$ 0.3 & 1.9  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.9  $\pm$ 0.2 & 0.8  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 361  $\pm$ 59 & 63  $\pm$ 5 & 6.54 $^{+0.01}_{-0.03}$ & 5.12 $^{+0.04}_{-0.02}$ & 0.45 $^{+0.05}_{-0.03}$ & 3.0 $\pm$ 0.05 \\
\noalign{\smallskip}
52 & 16.1  $\pm$ 1.9 & 13.5  $\pm$ 1.6 & 7.1  $\pm$ 0.8 & 5.4  $\pm$ 0.9 & 3.0  $\pm$ 0.6 & 2.3  $\pm$ 0.7 & 1.9  $\pm$ 0.3 & 1.2  $\pm$ 0.3 & 133  $\pm$ 16 & 21  $\pm$ 1 & 6.73 $\pm$ 0.03  & 5.70 $^{+0.08}_{-0.09}$ & 0.40 $\pm$ 0.34  & 2.0 $\pm$ 0.10 \\
\noalign{\smallskip}
53 & 3.2  $\pm$ 0.5 & 2.8  $\pm$ 0.4 & 1.4  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 545  $\pm$ 97 & 90  $\pm$ 11 & 6.61 $^{+0.04}_{-0.07}$ & 4.89 $^{+0.17}_{-0.21}$ & 0.45 $^{+0.22}_{-0.23}$ & 1.4 $\pm$ 0.20 \\
\noalign{\smallskip}
54 & 11.0  $\pm$ 1.1 & 9.4  $\pm$ 0.9 & 3.8  $\pm$ 0.5 & 2.2  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.9  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 369  $\pm$ 31 & 57  $\pm$ 2 & 6.57 $^{+0.01}_{-0.02}$ & 5.01 $^{+0.03}_{-0.05}$ & 0.15 $\pm$ 0.05  & 2.7 $\pm$ 0.05 \\
\noalign{\smallskip}
55 & 2.5  $\pm$ 0.3 & 2.1  $\pm$ 0.2 & 1.4  $\pm$ 0.2 & 1.1  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 358  $\pm$ 66 & 55  $\pm$ 5 & 6.66 $^{+0.03}_{-0.07}$ & 5.05 $^{+0.13}_{-0.17}$ & 0.65 $\pm$ 0.15  & 1.5 $\pm$ 0.15 \\
\noalign{\smallskip}
56 & 3.3  $\pm$ 0.4 & 2.6  $\pm$ 0.3 & 1.6  $\pm$ 0.2 & 1.3  $\pm$ 0.2 & 0.8  $\pm$ 0.1 & 0.6  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 285  $\pm$ 27 & 49  $\pm$ 2 & 6.71 $\pm$ 0.01  & 5.17 $\pm$ 0.04  & 0.60 $\pm$ 0.17  & 1.4 $\pm$ 0.05 \\
\noalign{\smallskip}
57 & 2.9  $\pm$ 0.4 & 2.4  $\pm$ 0.3 & 1.4  $\pm$ 0.2 & 1.0  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 299  $\pm$ 45 & 46  $\pm$ 4 & 6.57 $^{+0.06}_{-0.10}$ & 4.88 $\pm$ 0.18  & 0.52 $^{+0.23}_{-0.18}$ & 3.1 $\pm$ 1.20 \\
\noalign{\smallskip}
58 & 1.3  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.9  $\pm$ 0.2 & 0.3  $\pm$ 0.1 & 0.16  $\pm$ 0.04 & 0.14  $\pm$ 0.04 & 0.09  $\pm$ 0.03 & \ldots & \ldots & \ldots & 6.41 $^{+0.10}_{-0.20}$ & 4.37 $^{+0.17}_{-0.16}$ & 0.40 $^{+0.21}_{-0.22}$ & 1.4 $\pm$ 0.35 \\
\noalign{\smallskip}
59 & 7.0  $\pm$ 0.6 & 5.6  $\pm$ 0.5 & 2.5  $\pm$ 0.2 & 1.9  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 210  $\pm$ 20 & 32  $\pm$ 1 & 6.61 $^{+0.01}_{-0.02}$ & 5.12 $\pm$ 0.07  & 0.38 $^{+0.08}_{-0.07}$ & 3.9 $\pm$ 0.30 \\
\noalign{\smallskip}
60 & 2.2  $\pm$ 0.4 & 1.9  $\pm$ 0.4 & 1.0  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.1  $\pm$ 0.1 & 601  $\pm$ 100 & 95  $\pm$ 12 & 6.61 $^{+0.05}_{-0.08}$ & 4.68 $^{+0.18}_{-0.22}$ & 0.40 $^{+0.36}_{-0.25}$ & 1.3 $\pm$ 0.30 \\
\noalign{\smallskip}
61 & 3.3  $\pm$ 0.3 & 2.7  $\pm$ 0.3 & 1.2  $\pm$ 0.2 & 0.8  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.23  $\pm$ 0.05 & 0.12  $\pm$ 0.05 & 386  $\pm$ 54 & 46  $\pm$ 3 & 6.56 $^{+0.05}_{-0.10}$ & 4.65 $^{+0.19}_{-0.17}$ & 0.30 $^{+0.22}_{-0.14}$ & 3.1 $\pm$ 0.70 \\
\noalign{\smallskip}
62 & 2.6  $\pm$ 0.4 & 2.2  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.18  $\pm$ 0.05 & 0.08  $\pm$ 0.03 & 594  $\pm$ 63 & 81  $\pm$ 5 & 6.47 $^{+0.04}_{-0.26}$ & 4.72 $^{+0.20}_{-0.18}$ & 0.45 $^{+0.25}_{-0.20}$ & 3.0 $\pm$ 0.05 \\
\noalign{\smallskip}
63 & 8.1  $\pm$ 1.1 & 7.0  $\pm$ 0.8 & 2.5  $\pm$ 0.3 & 1.9  $\pm$ 0.4 & 1.1  $\pm$ 0.3 & 0.9  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 286  $\pm$ 57 & 46  $\pm$ 6 & 6.68 $\pm$ 0.03  & 5.15 $\pm$ 0.15  & 0.30 $^{+0.11}_{-0.15}$ & 1.7 $\pm$ 0.10 \\
\noalign{\smallskip}
64 & 4.4  $\pm$ 0.7 & 3.5  $\pm$ 0.5 & 1.6  $\pm$ 0.4 & 0.9  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & \ldots & 716  $\pm$ 129 & 92  $\pm$ 8 & 6.48 $^{+0.05}_{-0.11}$ & 4.69 $^{+0.20}_{-0.14}$ & 0.25 $^{+0.21}_{-0.13}$ & 2.4 $\pm$ 0.05 \\
\noalign{\smallskip}
65 & 8.3  $\pm$ 1.0 & 6.9  $\pm$ 0.7 & 2.5  $\pm$ 0.3 & 1.6  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 245  $\pm$ 49 & 41  $\pm$ 5 & 6.64 $^{+0.01}_{-0.02}$ & 5.05 $\pm$ 0.04  & 0.25 $^{+0.06}_{-0.07}$ & 2.6 $\pm$ 0.20 \\
\noalign{\smallskip}
66 & 7.4  $\pm$ 1.5 & 6.0  $\pm$ 1.3 & 2.6  $\pm$ 0.6 & 2.5  $\pm$ 0.6 & 1.5  $\pm$ 0.4 & 1.3  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 136  $\pm$ 36 & 26  $\pm$ 4 & 6.72 $^{+0.01}_{-0.02}$ & 5.43 $^{+0.08}_{-0.10}$ & 0.47 $\pm$ 0.07  & 2.6 $\pm$ 0.10 \\
\noalign{\smallskip}
67 & 5.7  $\pm$ 0.9 & 4.8  $\pm$ 0.8 & 2.2  $\pm$ 0.5 & 1.6  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 188  $\pm$ 38 & 34  $\pm$ 4 & 6.67 $^{+0.01}_{-0.02}$ & 5.15 $^{+0.03}_{-0.04}$ & 0.43 $^{+0.05}_{-0.09}$ & 2.6 $\pm$ 0.20 \\
\noalign{\smallskip}
68 & 3.7  $\pm$ 0.6 & 3.1  $\pm$ 0.5 & 1.6  $\pm$ 0.3 & 1.4  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.8  $\pm$ 0.3 & \ldots & \ldots & 210  $\pm$ 49 & 36  $\pm$ 4 & 6.60 $^{+0.03}_{-0.04}$ & 5.01 $^{+0.11}_{-0.15}$ & 0.51 $^{+0.09}_{-0.11}$ & 3.5 $\pm$ 0.80 \\
\noalign{\smallskip}
69 & 5.0  $\pm$ 0.5 & 4.0  $\pm$ 0.3 & 2.2  $\pm$ 0.2 & 1.7  $\pm$ 0.2 & 0.9  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.6  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 203  $\pm$ 15 & 31  $\pm$ 1 & 6.71 $\pm$ 0.01  & 5.24 $^{+0.02}_{-0.03}$ & 0.50 $^{+0.03}_{-0.04}$ & 2.2 $\pm$ 0.05 \\
\noalign{\smallskip}
70 & 1.5  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & \ldots & 358  $\pm$ 112 & 69  $\pm$ 13 & 6.64 $\pm$ 0.03  & 4.85 $^{+0.11}_{-0.18}$ & 0.70 $\pm$ 0.11  & 1.6 $\pm$ 0.25 \\
\noalign{\smallskip}
71 & 1.6  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.9  $\pm$ 0.2 & 0.9  $\pm$ 0.1 & 0.7  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.2 & 151  $\pm$ 31 & 32  $\pm$ 4 & 6.74 & 5.15 & 0.80 & 1.0: \\
\noalign{\smallskip}
72 & 5.7  $\pm$ 1.3 & 5.1  $\pm$ 1.2 & 1.7  $\pm$ 0.5 & 1.6  $\pm$ 0.4 & 0.9  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 180  $\pm$ 37 & 29  $\pm$ 4 & 6.64 $^{+0.05}_{-0.07}$ & 5.06 $^{+0.19}_{-0.21}$ & 0.35 $^{+0.23}_{-0.19}$ & 3.2 $\pm$ 0.85 \\
\noalign{\smallskip}
73 & 2.4  $\pm$ 0.6 & 1.9  $\pm$ 0.5 & 1.1  $\pm$ 0.3 & 0.6  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.1  $\pm$ 0.1 & 420  $\pm$ 108 & 67  $\pm$ 16 & 6.50 $^{+0.08}_{-0.15}$ & 4.66 $^{+0.29}_{-0.24}$ & 0.43 $^{+0.61}_{-0.42}$ & 3.0 $\pm$ 0.65 \\
\noalign{\smallskip}
74 & 2.4  $\pm$ 0.3 & 2.1  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.9  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 204  $\pm$ 25 & 37  $\pm$ 3 & 6.74 $\pm$ 0.01  & 4.95 $^{+0.10}_{-0.08}$ & 0.45 $\pm$ 0.10  & 1.0 $\pm$ 0.05 \\
\noalign{\smallskip}
75 & 1.4  $\pm$ 0.3 & 1.3  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & \ldots & 403  $\pm$ 130 & 64  $\pm$ 14 & 6.65 $^{+0.05}_{-0.08}$ & 4.79 $^{+0.18}_{-0.20}$ & 0.59 $^{+0.19}_{-0.18}$ & 1.4 $\pm$ 0.30 \\
\noalign{\smallskip}
76 & 2.1  $\pm$ 0.4 & 1.8  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.12  $\pm$ 0.03 & 0.07  $\pm$ 0.03 & 599  $\pm$ 104 & 105  $\pm$ 15 & 6.50 $^{+0.06}_{-0.11}$ & 4.43 $^{+0.18}_{-0.15}$ & 0.31 $\pm$ 0.17  & 2.0 $\pm$ 0.25 \\
\noalign{\smallskip}
77 & 7.1  $\pm$ 1.2 & 5.9  $\pm$ 1.0 & 3.2  $\pm$ 0.6 & 2.3  $\pm$ 0.4 & 1.3  $\pm$ 0.3 & 1.0  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 163  $\pm$ 24 & 25  $\pm$ 2 & 6.67 $^{+0.04}_{-0.07}$ & 5.32 $^{+0.16}_{-0.21}$ & 0.47 $^{+0.15}_{-0.13}$ & 3.2 $\pm$ 0.15 \\
\noalign{\smallskip}
78 & 1.2  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & \ldots & 206  $\pm$ 73 & 39  $\pm$ 8 & 6.72 $^{+0.02}_{-0.06}$ & 4.94 $^{+0.15}_{-0.20}$ & 0.73 $^{+0.45}_{-0.32}$ & 1.6 $\pm$ 0.30 \\
\noalign{\smallskip}
79 & 1.8  $\pm$ 0.3 & 1.4  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.19  $\pm$ 0.05 & 0.1  $\pm$ 0.1 & 352  $\pm$ 73 & 68  $\pm$ 10 & 6.55 $\pm$ 0.03  & 4.61 $^{+0.08}_{-0.10}$ & 0.49 $^{+0.17}_{-0.16}$ & 2.7 $\pm$ 0.30 \\
\noalign{\smallskip}
80 & 2.2  $\pm$ 0.2 & 1.8  $\pm$ 0.2 & 0.8  $\pm$ 0.1 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.24  $\pm$ 0.04 & 0.13  $\pm$ 0.04 & 119  $\pm$ 14 & 17  $\pm$ 1 & 6.72 $^{+0.03}_{-0.04}$ & 4.79 $^{+0.10}_{-0.13}$ & 0.38 $^{+0.12}_{-0.13}$ & 2.9 $\pm$ 1.15 \\
\noalign{\smallskip}
81 & 2.7  $\pm$ 0.5 & 2.1  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.6  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.17  $\pm$ 0.04 & 0.09  $\pm$ 0.03 & 231  $\pm$ 39 & 33  $\pm$ 5 & 6.71 $^{+0.03}_{-0.06}$ & 4.59 $^{+0.17}_{-0.24}$ & 0.16 $^{+0.28}_{-0.16}$ & 1.9 $\pm$ 0.15 \\
\noalign{\smallskip}
82 & 3.0  $\pm$ 0.5 & 2.4  $\pm$ 0.5 & 1.0  $\pm$ 0.2 & 0.7  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.13  $\pm$ 0.04 & 226  $\pm$ 31 & 34  $\pm$ 4 & 6.62 $^{+0.03}_{-0.07}$ & 4.75 $^{+0.16}_{-0.21}$ & 0.38 $^{+0.20}_{-0.22}$ & 3.4 $\pm$ 0.20 \\
\noalign{\smallskip}
83 & 2.0  $\pm$ 0.3 & 1.8  $\pm$ 0.3 & 1.0  $\pm$ 0.2 & 0.8  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & \ldots & 268  $\pm$ 54 & 42  $\pm$ 5 & 6.64 $\pm$ 0.03  & 4.95 $^{+0.08}_{-0.10}$ & 0.65 $\pm$ 0.09  & 2.5 $\pm$ 0.60 \\
\noalign{\smallskip}
84 & 4.1  $\pm$ 1.0 & 3.0  $\pm$ 0.7 & 1.0  $\pm$ 0.3 & 1.4  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.6  $\pm$ 0.2 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 186  $\pm$ 25 & 25  $\pm$ 1 & 6.67 $^{+0.03}_{-0.02}$ & 5.04 $\pm$ 0.09  & 0.49 $\pm$ 0.09  & 2.9 $\pm$ 0.40 \\
\noalign{\smallskip}
85 & 0.9  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & \ldots & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.25  $\pm$ 0.05 & 0.3  $\pm$ 0.1 & \ldots & \ldots & 37  $\pm$ 14 & 6.74 & 4.80 & 0.70 & 1.0: \\
\noalign{\smallskip}
86 & 1.2  $\pm$ 0.4 & 0.9  $\pm$ 0.3 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.1  $\pm$ 0.1 & 0.10  $\pm$ 0.05 & 0.07  $\pm$ 0.04 & 0.03  $\pm$ 0.03 & 423  $\pm$ 113 & 82  $\pm$ 20 & 6.64 $^{+0.06}_{-0.09}$ & 4.19 $^{+0.31}_{-0.32}$ & 0.22 $^{+0.30}_{-0.17}$ & 1.3 $\pm$ 0.30 \\
\noalign{\smallskip}
87 & 3.0  $\pm$ 0.5 & 2.5  $\pm$ 0.4 & 1.1  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.4  $\pm$ 0.2 & 0.2  $\pm$ 0.1 & 0.10  $\pm$ 0.03 & 305  $\pm$ 43 & 37  $\pm$ 4 & 6.62 $^{+0.03}_{-0.07}$ & 4.74 $^{+0.16}_{-0.23}$ & 0.35 $^{+0.27}_{-0.22}$ & 2.9 $\pm$ 0.20 \\
\noalign{\smallskip}
88 & 2.6  $\pm$ 0.4 & 2.2  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.25  $\pm$ 0.05 & 0.2  $\pm$ 0.1 & 0.18  $\pm$ 0.04 & \ldots & 472  $\pm$ 128 & 60  $\pm$ 10 & 6.51 $^{+0.06}_{-0.14}$ & 4.46 $^{+0.19}_{-0.13}$ & 0.27 $^{+0.20}_{-0.15}$ & 3.4 $\pm$ 0.50 \\
\noalign{\smallskip}
89 & 1.7  $\pm$ 0.3 & 1.5  $\pm$ 0.3 & 0.9  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 219  $\pm$ 61 & 33  $\pm$ 5 & 6.64 $^{+0.05}_{-0.08}$ & 4.83 $^{+0.19}_{-0.21}$ & 0.60 $^{+0.22}_{-0.19}$ & 3.0 $\pm$ 0.60 \\
\noalign{\smallskip}
90 & 1.4  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 0.25  $\pm$ 0.05 & 0.12  $\pm$ 0.03 & 0.09  $\pm$ 0.04 & 0.08  $\pm$ 0.02 & \ldots & 961  $\pm$ 216 & 133  $\pm$ 28 & 6.43 $^{+0.08}_{-0.37}$ & 4.17 $^{+0.22}_{-0.18}$ & 0.20 $^{+0.30}_{-0.20}$ & 2.2 $\pm$ 0.05 \\
\noalign{\smallskip}
91 & 1.0  $\pm$ 0.2 & 0.8  $\pm$ 0.2 & 0.5  $\pm$ 0.2 & 0.27  $\pm$ 0.04 & 0.12  $\pm$ 0.02 & 0.09  $\pm$ 0.02 & 0.08  $\pm$ 0.03 & \ldots & \ldots & \ldots & 6.54 $^{+0.06}_{-0.11}$ & 4.15 $^{+0.14}_{-0.12}$ & 0.30 $^{+0.19}_{-0.16}$ & 2.5 $\pm$ 0.65 \\
\noalign{\smallskip}
92 & 2.3  $\pm$ 0.4 & 1.9  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.5  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.15  $\pm$ 0.04 & \ldots & 373  $\pm$ 61 & 48  $\pm$ 5 & 6.57 $^{+0.06}_{-0.10}$ & 4.43 $^{+0.18}_{-0.17}$ & 0.23 $^{+0.20}_{-0.16}$ & 3.0 $\pm$ 1.00 \\
\noalign{\smallskip}
93 & 4.1  $\pm$ 0.5 & 3.4  $\pm$ 0.4 & 0.9  $\pm$ 0.2 & 0.4  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.2  $\pm$ 0.1 & 0.15  $\pm$ 0.05 & 0.06  $\pm$ 0.03 & 500  $\pm$ 49 & 62  $\pm$ 6 & 6.51 $^{+0.02}_{-0.04}$ & 4.24 $^{+0.06}_{-0.04}$ & 0.00 $^{+0.05}_{-0.03}$ & 2.1 $\pm$ 0.05 \\
\noalign{\smallskip}
94 & 1.0  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & \ldots & 0.18  $\pm$ 0.03 & 0.10  $\pm$ 0.02 & 0.07  $\pm$ 0.02 & 0.07  $\pm$ 0.03 & \ldots & \ldots & \ldots & 6.54 $^{+0.07}_{-0.15}$ & 4.02 $^{+0.20}_{-0.18}$ & 0.25 $^{+0.29}_{-0.20}$ & 2.2 $\pm$ 0.75 \\
\noalign{\smallskip}
95 & 4.0  $\pm$ 0.3 & 3.5  $\pm$ 0.3 & 1.1  $\pm$ 0.2 & 0.9  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.22  $\pm$ 0.03 & 0.12  $\pm$ 0.03 & 163  $\pm$ 12 & 23  $\pm$ 1 & 6.68 $^{+0.03}_{-0.06}$ & 4.77 $^{+0.09}_{-0.11}$ & 0.21 $^{+0.08}_{-0.07}$ & 3.2 $\pm$ 0.15 \\
\noalign{\smallskip}
96 & 1.5  $\pm$ 0.3 & 1.4  $\pm$ 0.3 & 0.7  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.5  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.4  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 112  $\pm$ 12 & 23  $\pm$ 4 & 6.75 & 4.96 & 0.65 & 1.0: \\
\noalign{\smallskip}
97 & 0.6  $\pm$ 0.4 & 0.4  $\pm$ 0.3 & \ldots & 0.05  $\pm$ 0.02 & 0.03  $\pm$ 0.01 & 0.03  $\pm$ 0.02 & 0.01  $\pm$ 0.01 & \ldots & \ldots & \ldots & 6.21 $^{+0.21}_{-0.23}$ & 3.54 $^{+0.17}_{-0.11}$ & 0.03 $^{+0.16}_{-0.07}$ & 1.7 $\pm$ 0.15 \\
\noalign{\smallskip}
98 & 2.2  $\pm$ 0.4 & 1.8  $\pm$ 0.3 & 0.8  $\pm$ 0.2 & 0.7  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.3  $\pm$ 0.1 & 0.18  $\pm$ 0.03 & 0.09  $\pm$ 0.03 & 164  $\pm$ 21 & 24  $\pm$ 3 & 6.72 $^{+0.02}_{-0.06}$ & 4.73 $^{+0.16}_{-0.20}$ & 0.33 $^{+0.19}_{-0.16}$ & 2.3 $\pm$ 0.45 \\
\noalign{\smallskip}
99 & 0.8  $\pm$ 0.3 & \ldots & \ldots & 0.21  $\pm$ 0.04 & 0.14  $\pm$ 0.03 & 0.13  $\pm$ 0.05 & 0.08  $\pm$ 0.02 & \ldots & 380  $\pm$ 122 & 77  $\pm$ 23 & 6.54 $^{+0.02}_{-0.03}$ & 4.22 $\pm$ 0.20  & 0.45 $\pm$ 0.10  & 2.7 $\pm$ 0.05 \\
\noalign{\smallskip}
\hline \noalign{\smallskip} 
\multicolumn{15}{@{} p{1.3\textheight} @{}}{\textbf{Notes.} Col (1): \hii identification number. Cols (2--9): observed flux densities of the \hii regions through different photometric filters, corrected by the emission of the non-ionizing population. Cols (10--11): derived \ha and \hb equivalent widths, corrected by the continuum emission of the non-ionizing population. Col (12): derived age of the ionizing population. Col (13): derived mass of the ionizing population. Col (14): derived internal extinction. Col (15): derived absorption factor due to dust grains within the nebulae. In those cases where no error is reported in the derived properties of the \hii regions, a succesful fit was not achieved and only those derived values for the minimum computed $\chi^2$ are shown in the table.}
\end{longtable}
